Gluing and decomposition of doubling metric graphs and metric spaces

Herein we study the conditions under which the union (or gluing) of a family of (metric) doubling graphs yields a doubling graph. Conversely, we consider a doubling graph obtained by gluing a family of graphs and find conditions under which those graphs must also be doubling. Finally, we extend these results to the more general setting of metric spaces with an appropriate definition of gluing.

==> B.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp14657835597279179] 
\draw  [draw opacity=0] (440.18,202.71) -- (591.67,202.71) -- (591.67,57.33) -- (440.18,57.33) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (440.18,202.71) -- (440.18,57.33)(465.65,202.71) -- (465.65,57.33)(491.13,202.71) -- (491.13,57.33)(516.61,202.71) -- (516.61,57.33)(542.08,202.71) -- (542.08,57.33)(567.56,202.71) -- (567.56,57.33) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (440.18,202.71) -- (591.67,202.71)(440.18,177.24) -- (591.67,177.24)(440.18,151.76) -- (591.67,151.76)(440.18,126.29) -- (591.67,126.29)(440.18,100.81) -- (591.67,100.81)(440.18,75.34) -- (591.67,75.34) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da08865893344982767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (357.43,285.47) -- (440.18,202.71) ;
%Straight Lines [id:da8106402653394066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.51,216.73) -- (465.65,202.71) ;
%Straight Lines [id:da683330933269893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.51,216.73) -- (440.18,177.24) ;
%Straight Lines [id:da4577407581731483] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414.46,228.86) -- (491.13,202.71) ;
%Straight Lines [id:da44773702091870315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414.46,228.86) -- (440.18,151.76) ;
%Straight Lines [id:da13566855649351917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401.21,241.6) -- (440.18,126.29) ;
%Straight Lines [id:da2935071291902872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401.21,241.6) -- (516.61,202.71) ;
%Straight Lines [id:da43570378038632696] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.98,253.82) -- (542.08,202.71) ;
%Straight Lines [id:da8821006374783893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.98,253.82) -- (440.18,100.81) ;
%Straight Lines [id:da2280999677575064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.49,266.4) -- (567.56,202.71) ;
%Straight Lines [id:da8025445265514304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.49,266.4) -- (440.18,75.34) ;
%Shape: Ellipse [id:dp8451147825881381] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (462.04,202.71) .. controls (462.04,204.71) and (463.66,206.33) .. (465.65,206.33) .. controls (467.65,206.33) and (469.27,204.71) .. (469.27,202.71) .. controls (469.27,200.72) and (467.65,199.1) .. (465.65,199.1) .. controls (463.66,199.1) and (462.04,200.72) .. (462.04,202.71) -- cycle ;
%Shape: Ellipse [id:dp6028731209855107] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (487.51,202.71) .. controls (487.51,204.71) and (489.13,206.33) .. (491.13,206.33) .. controls (493.13,206.33) and (494.75,204.71) .. (494.75,202.71) .. controls (494.75,200.72) and (493.13,199.1) .. (491.13,199.1) .. controls (489.13,199.1) and (487.51,200.72) .. (487.51,202.71) -- cycle ;
%Shape: Ellipse [id:dp38156025490353485] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (512.99,202.71) .. controls (512.99,204.71) and (514.61,206.33) .. (516.61,206.33) .. controls (518.6,206.33) and (520.22,204.71) .. (520.22,202.71) .. controls (520.22,200.72) and (518.6,199.1) .. (516.61,199.1) .. controls (514.61,199.1) and (512.99,200.72) .. (512.99,202.71) -- cycle ;
%Shape: Ellipse [id:dp9929441912006309] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (538.47,202.71) .. controls (538.47,204.71) and (540.08,206.33) .. (542.08,206.33) .. controls (544.08,206.33) and (545.7,204.71) .. (545.7,202.71) .. controls (545.7,200.72) and (544.08,199.1) .. (542.08,199.1) .. controls (540.08,199.1) and (538.47,200.72) .. (538.47,202.71) -- cycle ;
%Shape: Ellipse [id:dp2669322854484961] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (563.94,202.71) .. controls (563.94,204.71) and (565.56,206.33) .. (567.56,206.33) .. controls (569.55,206.33) and (571.17,204.71) .. (571.17,202.71) .. controls (571.17,200.72) and (569.55,199.1) .. (567.56,199.1) .. controls (565.56,199.1) and (563.94,200.72) .. (563.94,202.71) -- cycle ;
%Shape: Ellipse [id:dp18809789202018135] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,177.24) .. controls (436.56,179.24) and (438.18,180.85) .. (440.18,180.85) .. controls (442.18,180.85) and (443.79,179.24) .. (443.79,177.24) .. controls (443.79,175.24) and (442.18,173.62) .. (440.18,173.62) .. controls (438.18,173.62) and (436.56,175.24) .. (436.56,177.24) -- cycle ;
%Shape: Ellipse [id:dp23806312438374333] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,151.76) .. controls (436.56,153.76) and (438.18,155.38) .. (440.18,155.38) .. controls (442.18,155.38) and (443.79,153.76) .. (443.79,151.76) .. controls (443.79,149.77) and (442.18,148.15) .. (440.18,148.15) .. controls (438.18,148.15) and (436.56,149.77) .. (436.56,151.76) -- cycle ;
%Shape: Ellipse [id:dp5998687277552961] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,202.71) .. controls (436.56,204.71) and (438.18,206.33) .. (440.18,206.33) .. controls (442.18,206.33) and (443.79,204.71) .. (443.79,202.71) .. controls (443.79,200.72) and (442.18,199.1) .. (440.18,199.1) .. controls (438.18,199.1) and (436.56,200.72) .. (436.56,202.71) -- cycle ;
%Shape: Ellipse [id:dp6872706215753807] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,126.29) .. controls (436.56,128.28) and (438.18,129.9) .. (440.18,129.9) .. controls (442.18,129.9) and (443.79,128.28) .. (443.79,126.29) .. controls (443.79,124.29) and (442.18,122.67) .. (440.18,122.67) .. controls (438.18,122.67) and (436.56,124.29) .. (436.56,126.29) -- cycle ;
%Shape: Ellipse [id:dp6023693386633442] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,100.81) .. controls (436.56,102.81) and (438.18,104.43) .. (440.18,104.43) .. controls (442.18,104.43) and (443.79,102.81) .. (443.79,100.81) .. controls (443.79,98.81) and (442.18,97.2) .. (440.18,97.2) .. controls (438.18,97.2) and (436.56,98.81) .. (436.56,100.81) -- cycle ;
%Shape: Ellipse [id:dp8782701701372725] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 17; blue, 194 }  ,fill opacity=1 ] (436.56,75.34) .. controls (436.56,77.33) and (438.18,78.95) .. (440.18,78.95) .. controls (442.18,78.95) and (443.79,77.33) .. (443.79,75.34) .. controls (443.79,73.34) and (442.18,71.72) .. (440.18,71.72) .. controls (438.18,71.72) and (436.56,73.34) .. (436.56,75.34) -- cycle ;
%Shape: Ellipse [id:dp017324932271064908] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422.89,216.73) .. controls (422.89,218.72) and (424.51,220.34) .. (426.51,220.34) .. controls (428.5,220.34) and (430.12,218.72) .. (430.12,216.73) .. controls (430.12,214.73) and (428.5,213.11) .. (426.51,213.11) .. controls (424.51,213.11) and (422.89,214.73) .. (422.89,216.73) -- cycle ;
%Shape: Ellipse [id:dp929529998565876] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.84,228.86) .. controls (410.84,230.85) and (412.46,232.47) .. (414.46,232.47) .. controls (416.46,232.47) and (418.08,230.85) .. (418.08,228.86) .. controls (418.08,226.86) and (416.46,225.24) .. (414.46,225.24) .. controls (412.46,225.24) and (410.84,226.86) .. (410.84,228.86) -- cycle ;
%Shape: Ellipse [id:dp9873817602131019] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.6,241.6) .. controls (397.6,243.59) and (399.22,245.21) .. (401.21,245.21) .. controls (403.21,245.21) and (404.83,243.59) .. (404.83,241.6) .. controls (404.83,239.6) and (403.21,237.98) .. (401.21,237.98) .. controls (399.22,237.98) and (397.6,239.6) .. (397.6,241.6) -- cycle ;
%Shape: Ellipse [id:dp2775330241664101] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385.37,253.82) .. controls (385.37,255.82) and (386.99,257.44) .. (388.98,257.44) .. controls (390.98,257.44) and (392.6,255.82) .. (392.6,253.82) .. controls (392.6,251.83) and (390.98,250.21) .. (388.98,250.21) .. controls (386.99,250.21) and (385.37,251.83) .. (385.37,253.82) -- cycle ;
%Shape: Ellipse [id:dp8207359013827339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372.87,266.4) .. controls (372.87,268.4) and (374.49,270.02) .. (376.49,270.02) .. controls (378.49,270.02) and (380.1,268.4) .. (380.1,266.4) .. controls (380.1,264.41) and (378.49,262.79) .. (376.49,262.79) .. controls (374.49,262.79) and (372.87,264.41) .. (372.87,266.4) -- cycle ;
%Shape: Ellipse [id:dp2973697277203068] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.04,177.24) .. controls (462.04,179.24) and (463.66,180.85) .. (465.65,180.85) .. controls (467.65,180.85) and (469.27,179.24) .. (469.27,177.24) .. controls (469.27,175.24) and (467.65,173.62) .. (465.65,173.62) .. controls (463.66,173.62) and (462.04,175.24) .. (462.04,177.24) -- cycle ;
%Shape: Ellipse [id:dp2284008261822451] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.04,151.76) .. controls (462.04,153.76) and (463.66,155.38) .. (465.65,155.38) .. controls (467.65,155.38) and (469.27,153.76) .. (469.27,151.76) .. controls (469.27,149.77) and (467.65,148.15) .. (465.65,148.15) .. controls (463.66,148.15) and (462.04,149.77) .. (462.04,151.76) -- cycle ;
%Shape: Ellipse [id:dp006964793379681922] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.04,126.29) .. controls (462.04,128.28) and (463.66,129.9) .. (465.65,129.9) .. controls (467.65,129.9) and (469.27,128.28) .. (469.27,126.29) .. controls (469.27,124.29) and (467.65,122.67) .. (465.65,122.67) .. controls (463.66,122.67) and (462.04,124.29) .. (462.04,126.29) -- cycle ;
%Shape: Ellipse [id:dp78085851554566] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.04,100.81) .. controls (462.04,102.81) and (463.66,104.43) .. (465.65,104.43) .. controls (467.65,104.43) and (469.27,102.81) .. (469.27,100.81) .. controls (469.27,98.81) and (467.65,97.2) .. (465.65,97.2) .. controls (463.66,97.2) and (462.04,98.81) .. (462.04,100.81) -- cycle ;
%Shape: Ellipse [id:dp7263627912710632] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.04,75.34) .. controls (462.04,77.33) and (463.66,78.95) .. (465.65,78.95) .. controls (467.65,78.95) and (469.27,77.33) .. (469.27,75.34) .. controls (469.27,73.34) and (467.65,71.72) .. (465.65,71.72) .. controls (463.66,71.72) and (462.04,73.34) .. (462.04,75.34) -- cycle ;
%Shape: Ellipse [id:dp9400135649350213] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.51,177.24) .. controls (487.51,179.24) and (489.13,180.85) .. (491.13,180.85) .. controls (493.13,180.85) and (494.75,179.24) .. (494.75,177.24) .. controls (494.75,175.24) and (493.13,173.62) .. (491.13,173.62) .. controls (489.13,173.62) and (487.51,175.24) .. (487.51,177.24) -- cycle ;
%Shape: Ellipse [id:dp6150842906364674] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.51,151.76) .. controls (487.51,153.76) and (489.13,155.38) .. (491.13,155.38) .. controls (493.13,155.38) and (494.75,153.76) .. (494.75,151.76) .. controls (494.75,149.77) and (493.13,148.15) .. (491.13,148.15) .. controls (489.13,148.15) and (487.51,149.77) .. (487.51,151.76) -- cycle ;
%Shape: Ellipse [id:dp36294871676745544] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.51,126.29) .. controls (487.51,128.28) and (489.13,129.9) .. (491.13,129.9) .. controls (493.13,129.9) and (494.75,128.28) .. (494.75,126.29) .. controls (494.75,124.29) and (493.13,122.67) .. (491.13,122.67) .. controls (489.13,122.67) and (487.51,124.29) .. (487.51,126.29) -- cycle ;
%Shape: Ellipse [id:dp7548395492204492] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.51,100.81) .. controls (487.51,102.81) and (489.13,104.43) .. (491.13,104.43) .. controls (493.13,104.43) and (494.75,102.81) .. (494.75,100.81) .. controls (494.75,98.81) and (493.13,97.2) .. (491.13,97.2) .. controls (489.13,97.2) and (487.51,98.81) .. (487.51,100.81) -- cycle ;
%Shape: Ellipse [id:dp8891628348639546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.51,75.34) .. controls (487.51,77.33) and (489.13,78.95) .. (491.13,78.95) .. controls (493.13,78.95) and (494.75,77.33) .. (494.75,75.34) .. controls (494.75,73.34) and (493.13,71.72) .. (491.13,71.72) .. controls (489.13,71.72) and (487.51,73.34) .. (487.51,75.34) -- cycle ;
%Shape: Ellipse [id:dp06081764813566215] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.99,177.24) .. controls (512.99,179.24) and (514.61,180.85) .. (516.61,180.85) .. controls (518.6,180.85) and (520.22,179.24) .. (520.22,177.24) .. controls (520.22,175.24) and (518.6,173.62) .. (516.61,173.62) .. controls (514.61,173.62) and (512.99,175.24) .. (512.99,177.24) -- cycle ;
%Shape: Ellipse [id:dp580958169388554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.99,151.76) .. controls (512.99,153.76) and (514.61,155.38) .. (516.61,155.38) .. controls (518.6,155.38) and (520.22,153.76) .. (520.22,151.76) .. controls (520.22,149.77) and (518.6,148.15) .. (516.61,148.15) .. controls (514.61,148.15) and (512.99,149.77) .. (512.99,151.76) -- cycle ;
%Shape: Ellipse [id:dp8291988030157922] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.99,126.29) .. controls (512.99,128.28) and (514.61,129.9) .. (516.61,129.9) .. controls (518.6,129.9) and (520.22,128.28) .. (520.22,126.29) .. controls (520.22,124.29) and (518.6,122.67) .. (516.61,122.67) .. controls (514.61,122.67) and (512.99,124.29) .. (512.99,126.29) -- cycle ;
%Shape: Ellipse [id:dp6193775847006072] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.99,100.81) .. controls (512.99,102.81) and (514.61,104.43) .. (516.61,104.43) .. controls (518.6,104.43) and (520.22,102.81) .. (520.22,100.81) .. controls (520.22,98.81) and (518.6,97.2) .. (516.61,97.2) .. controls (514.61,97.2) and (512.99,98.81) .. (512.99,100.81) -- cycle ;
%Shape: Ellipse [id:dp5653966597280934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.99,75.34) .. controls (512.99,77.33) and (514.61,78.95) .. (516.61,78.95) .. controls (518.6,78.95) and (520.22,77.33) .. (520.22,75.34) .. controls (520.22,73.34) and (518.6,71.72) .. (516.61,71.72) .. controls (514.61,71.72) and (512.99,73.34) .. (512.99,75.34) -- cycle ;
%Shape: Ellipse [id:dp19374772217796854] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.47,177.24) .. controls (538.47,179.24) and (540.08,180.85) .. (542.08,180.85) .. controls (544.08,180.85) and (545.7,179.24) .. (545.7,177.24) .. controls (545.7,175.24) and (544.08,173.62) .. (542.08,173.62) .. controls (540.08,173.62) and (538.47,175.24) .. (538.47,177.24) -- cycle ;
%Shape: Ellipse [id:dp5556971491052279] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.47,151.76) .. controls (538.47,153.76) and (540.08,155.38) .. (542.08,155.38) .. controls (544.08,155.38) and (545.7,153.76) .. (545.7,151.76) .. controls (545.7,149.77) and (544.08,148.15) .. (542.08,148.15) .. controls (540.08,148.15) and (538.47,149.77) .. (538.47,151.76) -- cycle ;
%Shape: Ellipse [id:dp8083153536075242] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.47,126.29) .. controls (538.47,128.28) and (540.08,129.9) .. (542.08,129.9) .. controls (544.08,129.9) and (545.7,128.28) .. (545.7,126.29) .. controls (545.7,124.29) and (544.08,122.67) .. (542.08,122.67) .. controls (540.08,122.67) and (538.47,124.29) .. (538.47,126.29) -- cycle ;
%Shape: Ellipse [id:dp8353785247863883] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.47,100.81) .. controls (538.47,102.81) and (540.08,104.43) .. (542.08,104.43) .. controls (544.08,104.43) and (545.7,102.81) .. (545.7,100.81) .. controls (545.7,98.81) and (544.08,97.2) .. (542.08,97.2) .. controls (540.08,97.2) and (538.47,98.81) .. (538.47,100.81) -- cycle ;
%Shape: Ellipse [id:dp3873488936248667] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.47,75.34) .. controls (538.47,77.33) and (540.08,78.95) .. (542.08,78.95) .. controls (544.08,78.95) and (545.7,77.33) .. (545.7,75.34) .. controls (545.7,73.34) and (544.08,71.72) .. (542.08,71.72) .. controls (540.08,71.72) and (538.47,73.34) .. (538.47,75.34) -- cycle ;
%Shape: Ellipse [id:dp6549649763762894] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.94,177.24) .. controls (563.94,179.24) and (565.56,180.85) .. (567.56,180.85) .. controls (569.55,180.85) and (571.17,179.24) .. (571.17,177.24) .. controls (571.17,175.24) and (569.55,173.62) .. (567.56,173.62) .. controls (565.56,173.62) and (563.94,175.24) .. (563.94,177.24) -- cycle ;
%Shape: Ellipse [id:dp29544005426540776] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.94,151.76) .. controls (563.94,153.76) and (565.56,155.38) .. (567.56,155.38) .. controls (569.55,155.38) and (571.17,153.76) .. (571.17,151.76) .. controls (571.17,149.77) and (569.55,148.15) .. (567.56,148.15) .. controls (565.56,148.15) and (563.94,149.77) .. (563.94,151.76) -- cycle ;
%Shape: Ellipse [id:dp7077380086179369] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.94,126.29) .. controls (563.94,128.28) and (565.56,129.9) .. (567.56,129.9) .. controls (569.55,129.9) and (571.17,128.28) .. (571.17,126.29) .. controls (571.17,124.29) and (569.55,122.67) .. (567.56,122.67) .. controls (565.56,122.67) and (563.94,124.29) .. (563.94,126.29) -- cycle ;
%Shape: Ellipse [id:dp2658128000840516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.94,100.81) .. controls (563.94,102.81) and (565.56,104.43) .. (567.56,104.43) .. controls (569.55,104.43) and (571.17,102.81) .. (571.17,100.81) .. controls (571.17,98.81) and (569.55,97.2) .. (567.56,97.2) .. controls (565.56,97.2) and (563.94,98.81) .. (563.94,100.81) -- cycle ;
%Shape: Ellipse [id:dp33757389206518496] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.94,75.34) .. controls (563.94,77.33) and (565.56,78.95) .. (567.56,78.95) .. controls (569.55,78.95) and (571.17,77.33) .. (571.17,75.34) .. controls (571.17,73.34) and (569.55,71.72) .. (567.56,71.72) .. controls (565.56,71.72) and (563.94,73.34) .. (563.94,75.34) -- cycle ;


% Text Node
\draw (372.7,153.91) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{G}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (493.85,28.86) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{G}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$};


\end{tikzpicture}


==> BU2DND.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Straight Lines [id:da19832074204223626] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,199.21) -- (136,199.21) ;
%Straight Lines [id:da5517803757083037] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,195.73) -- (136,195.73) ;
%Straight Lines [id:da5784536285385117] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,192.25) -- (136,192.25) ;
%Straight Lines [id:da5213219528700929] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,188.77) -- (136,188.77) ;
%Straight Lines [id:da008106105130537333] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,185.29) -- (136,185.29) ;
%Straight Lines [id:da42261291316075866] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,185.29) -- (136,185.29) ;
%Straight Lines [id:da4808676275475029] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,181.81) -- (136,181.81) ;
%Straight Lines [id:da5986689848775649] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,178.33) -- (136,178.33) ;
%Straight Lines [id:da7255725997514704] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,174.85) -- (136,174.85) ;

%Shape: Grid [id:dp21906549912066708] 
\draw  [draw opacity=0] (137.55,230.53) -- (137.55,202.7) -- (342.83,202.7) -- (342.83,230.53) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (137.55,227.05) -- (342.83,227.05)(137.55,223.57) -- (342.83,223.57)(137.55,220.1) -- (342.83,220.1)(137.55,216.62) -- (342.83,216.62)(137.55,213.14) -- (342.83,213.14)(137.55,209.66) -- (342.83,209.66)(137.55,206.18) -- (342.83,206.18) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (141.03,230.53) -- (141.03,202.7)(144.51,230.53) -- (144.51,202.7)(147.99,230.53) -- (147.99,202.7)(151.47,230.53) -- (151.47,202.7)(154.95,230.53) -- (154.95,202.7)(158.43,230.53) -- (158.43,202.7)(161.9,230.53) -- (161.9,202.7)(165.38,230.53) -- (165.38,202.7)(168.86,230.53) -- (168.86,202.7)(172.34,230.53) -- (172.34,202.7)(175.82,230.53) -- (175.82,202.7)(179.3,230.53) -- (179.3,202.7)(182.78,230.53) -- (182.78,202.7)(186.26,230.53) -- (186.26,202.7)(189.74,230.53) -- (189.74,202.7)(193.22,230.53) -- (193.22,202.7)(196.7,230.53) -- (196.7,202.7)(200.18,230.53) -- (200.18,202.7)(203.66,230.53) -- (203.66,202.7)(207.14,230.53) -- (207.14,202.7)(210.62,230.53) -- (210.62,202.7)(214.1,230.53) -- (214.1,202.7)(217.57,230.53) -- (217.57,202.7)(221.05,230.53) -- (221.05,202.7)(224.53,230.53) -- (224.53,202.7)(228.01,230.53) -- (228.01,202.7)(231.49,230.53) -- (231.49,202.7)(234.97,230.53) -- (234.97,202.7)(238.45,230.53) -- (238.45,202.7)(241.93,230.53) -- (241.93,202.7)(245.41,230.53) -- (245.41,202.7)(248.89,230.53) -- (248.89,202.7)(252.37,230.53) -- (252.37,202.7)(255.85,230.53) -- (255.85,202.7)(259.33,230.53) -- (259.33,202.7)(262.81,230.53) -- (262.81,202.7)(266.29,230.53) -- (266.29,202.7)(269.77,230.53) -- (269.77,202.7)(273.25,230.53) -- (273.25,202.7)(276.72,230.53) -- (276.72,202.7)(280.2,230.53) -- (280.2,202.7)(283.68,230.53) -- (283.68,202.7)(287.16,230.53) -- (287.16,202.7)(290.64,230.53) -- (290.64,202.7)(294.12,230.53) -- (294.12,202.7)(297.6,230.53) -- (297.6,202.7)(301.08,230.53) -- (301.08,202.7)(304.56,230.53) -- (304.56,202.7)(308.04,230.53) -- (308.04,202.7)(311.52,230.53) -- (311.52,202.7)(315,230.53) -- (315,202.7)(318.48,230.53) -- (318.48,202.7)(321.96,230.53) -- (321.96,202.7)(325.44,230.53) -- (325.44,202.7)(328.92,230.53) -- (328.92,202.7)(332.4,230.53) -- (332.4,202.7)(335.87,230.53) -- (335.87,202.7)(339.35,230.53) -- (339.35,202.7) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (137.55,230.53) -- (137.55,202.7) -- (342.83,202.7) -- (342.83,230.53) -- cycle ;
%Straight Lines [id:da4688868107852596] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (342.85,202.77) -- (342.85,174.85) ;
%Straight Lines [id:da5971671854180244] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (144.58,202.52) -- (144.58,174.6) ;
%Straight Lines [id:da8126443809078938] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (168.93,202.54) -- (168.93,174.62) ;
%Shape: Ellipse [id:dp7030106724932909] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.4,203.41) .. controls (172.83,203.41) and (173.18,203.06) .. (173.18,202.63) .. controls (173.18,202.19) and (172.83,201.84) .. (172.4,201.84) .. controls (171.96,201.84) and (171.61,202.19) .. (171.61,202.63) .. controls (171.61,203.06) and (171.96,203.41) .. (172.4,203.41) -- cycle ;
%Shape: Ellipse [id:dp9697882520536668] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.93,203.41) .. controls (169.36,203.41) and (169.71,203.06) .. (169.71,202.63) .. controls (169.71,202.19) and (169.36,201.84) .. (168.93,201.84) .. controls (168.5,201.84) and (168.15,202.19) .. (168.15,202.63) .. controls (168.15,203.06) and (168.5,203.41) .. (168.93,203.41) -- cycle ;
%Shape: Ellipse [id:dp7360520918691273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.93,206.89) .. controls (169.36,206.89) and (169.71,206.54) .. (169.71,206.11) .. controls (169.71,205.67) and (169.36,205.32) .. (168.93,205.32) .. controls (168.5,205.32) and (168.15,205.67) .. (168.15,206.11) .. controls (168.15,206.54) and (168.5,206.89) .. (168.93,206.89) -- cycle ;
%Shape: Ellipse [id:dp9558062956312946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.93,199.93) .. controls (169.36,199.93) and (169.71,199.58) .. (169.71,199.15) .. controls (169.71,198.71) and (169.36,198.36) .. (168.93,198.36) .. controls (168.5,198.36) and (168.15,198.71) .. (168.15,199.15) .. controls (168.15,199.58) and (168.5,199.93) .. (168.93,199.93) -- cycle ;
%Shape: Ellipse [id:dp463947268895626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (165.47,203.41) .. controls (165.9,203.41) and (166.25,203.06) .. (166.25,202.63) .. controls (166.25,202.19) and (165.9,201.84) .. (165.47,201.84) .. controls (165.04,201.84) and (164.69,202.19) .. (164.69,202.63) .. controls (164.69,203.06) and (165.04,203.41) .. (165.47,203.41) -- cycle ;

%Straight Lines [id:da8604808067925349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.93,206.02) -- (168.93,199.15) ;
%Straight Lines [id:da9242896333608611] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172.4,202.63) -- (165.47,202.63) ;
%Shape: Arc [id:dp9085376447770454] 
\draw  [draw opacity=0] (168.93,202.63) .. controls (168.93,201.53) and (163.48,200.64) .. (156.76,200.64) .. controls (150.1,200.64) and (144.69,201.51) .. (144.58,202.59) -- (156.76,202.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (168.93,202.63) .. controls (168.93,201.53) and (163.48,200.64) .. (156.76,200.64) .. controls (150.1,200.64) and (144.69,201.51) .. (144.58,202.59) ;  
%Straight Lines [id:da5535578803071632] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (196.77,202.63) -- (196.77,174.71) ;
%Shape: Ellipse [id:dp5188374204698223] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (203.69,203.33) .. controls (204.12,203.33) and (204.47,202.98) .. (204.47,202.54) .. controls (204.47,202.11) and (204.12,201.76) .. (203.69,201.76) .. controls (203.26,201.76) and (202.91,202.11) .. (202.91,202.54) .. controls (202.91,202.98) and (203.26,203.33) .. (203.69,203.33) -- cycle ;
%Shape: Ellipse [id:dp02094363386285636] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.23,203.33) .. controls (200.66,203.33) and (201.01,202.98) .. (201.01,202.54) .. controls (201.01,202.11) and (200.66,201.76) .. (200.23,201.76) .. controls (199.8,201.76) and (199.45,202.11) .. (199.45,202.54) .. controls (199.45,202.98) and (199.8,203.33) .. (200.23,203.33) -- cycle ;
%Shape: Ellipse [id:dp018918102686078964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.77,203.33) .. controls (197.2,203.33) and (197.55,202.98) .. (197.55,202.54) .. controls (197.55,202.11) and (197.2,201.76) .. (196.77,201.76) .. controls (196.34,201.76) and (195.99,202.11) .. (195.99,202.54) .. controls (195.99,202.98) and (196.34,203.33) .. (196.77,203.33) -- cycle ;
%Shape: Ellipse [id:dp7302594615446572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.23,206.81) .. controls (200.66,206.81) and (201.01,206.46) .. (201.01,206.02) .. controls (201.01,205.59) and (200.66,205.24) .. (200.23,205.24) .. controls (199.8,205.24) and (199.45,205.59) .. (199.45,206.02) .. controls (199.45,206.46) and (199.8,206.81) .. (200.23,206.81) -- cycle ;
%Shape: Ellipse [id:dp8471905193958339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.77,206.81) .. controls (197.2,206.81) and (197.55,206.46) .. (197.55,206.02) .. controls (197.55,205.59) and (197.2,205.24) .. (196.77,205.24) .. controls (196.34,205.24) and (195.99,205.59) .. (195.99,206.02) .. controls (195.99,206.46) and (196.34,206.81) .. (196.77,206.81) -- cycle ;
%Shape: Ellipse [id:dp404274497437043] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.77,210.29) .. controls (197.2,210.29) and (197.55,209.94) .. (197.55,209.5) .. controls (197.55,209.07) and (197.2,208.72) .. (196.77,208.72) .. controls (196.34,208.72) and (195.99,209.07) .. (195.99,209.5) .. controls (195.99,209.94) and (196.34,210.29) .. (196.77,210.29) -- cycle ;
%Shape: Ellipse [id:dp8495988003451836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.31,203.33) .. controls (193.74,203.33) and (194.09,202.98) .. (194.09,202.54) .. controls (194.09,202.11) and (193.74,201.76) .. (193.31,201.76) .. controls (192.88,201.76) and (192.53,202.11) .. (192.53,202.54) .. controls (192.53,202.98) and (192.88,203.33) .. (193.31,203.33) -- cycle ;
%Shape: Ellipse [id:dp13718064914922679] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.84,203.33) .. controls (190.28,203.33) and (190.63,202.98) .. (190.63,202.54) .. controls (190.63,202.11) and (190.28,201.76) .. (189.84,201.76) .. controls (189.41,201.76) and (189.06,202.11) .. (189.06,202.54) .. controls (189.06,202.98) and (189.41,203.33) .. (189.84,203.33) -- cycle ;
%Shape: Ellipse [id:dp43560839717073396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.31,206.81) .. controls (193.74,206.81) and (194.09,206.46) .. (194.09,206.02) .. controls (194.09,205.59) and (193.74,205.24) .. (193.31,205.24) .. controls (192.88,205.24) and (192.53,205.59) .. (192.53,206.02) .. controls (192.53,206.46) and (192.88,206.81) .. (193.31,206.81) -- cycle ;
%Straight Lines [id:da6348137007348387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.69,202.63) -- (189.84,202.63) ;
%Straight Lines [id:da6412850398701391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.23,206.11) -- (193.31,206.11) ;
%Straight Lines [id:da39716123230073186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.77,209.58) -- (196.77,195.58) ;
%Straight Lines [id:da12320868392930473] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.23,206.02) -- (200.23,202.54) ;
%Straight Lines [id:da7423754874295685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.31,206.11) -- (193.31,202.54) ;
%Shape: Arc [id:dp14978521514004928] 
\draw  [draw opacity=0] (196.79,202.47) .. controls (196.79,202.47) and (196.79,202.47) .. (196.79,202.47) .. controls (196.79,202.47) and (196.79,202.47) .. (196.79,202.47) .. controls (196.79,201.37) and (190.55,200.48) .. (182.86,200.48) .. controls (175.26,200.48) and (169.08,201.35) .. (168.94,202.43) -- (182.86,202.47) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (196.79,202.47) .. controls (196.79,202.47) and (196.79,202.47) .. (196.79,202.47) .. controls (196.79,202.47) and (196.79,202.47) .. (196.79,202.47) .. controls (196.79,201.37) and (190.55,200.48) .. (182.86,200.48) .. controls (175.26,200.48) and (169.08,201.35) .. (168.94,202.43) ;  
%Straight Lines [id:da7305752146353505] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (228.08,202.63) -- (228.08,174.71) ;
%Shape: Ellipse [id:dp593685569226734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.47,203.33) .. controls (238.9,203.33) and (239.25,202.98) .. (239.25,202.54) .. controls (239.25,202.11) and (238.9,201.76) .. (238.47,201.76) .. controls (238.04,201.76) and (237.69,202.11) .. (237.69,202.54) .. controls (237.69,202.98) and (238.04,203.33) .. (238.47,203.33) -- cycle ;
%Shape: Ellipse [id:dp3641397355783811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.01,203.33) .. controls (235.44,203.33) and (235.79,202.98) .. (235.79,202.54) .. controls (235.79,202.11) and (235.44,201.76) .. (235.01,201.76) .. controls (234.58,201.76) and (234.23,202.11) .. (234.23,202.54) .. controls (234.23,202.98) and (234.58,203.33) .. (235.01,203.33) -- cycle ;
%Shape: Ellipse [id:dp8200731337063061] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.55,203.33) .. controls (231.98,203.33) and (232.33,202.98) .. (232.33,202.54) .. controls (232.33,202.11) and (231.98,201.76) .. (231.55,201.76) .. controls (231.11,201.76) and (230.76,202.11) .. (230.76,202.54) .. controls (230.76,202.98) and (231.11,203.33) .. (231.55,203.33) -- cycle ;
%Shape: Ellipse [id:dp8764668797224484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.08,203.33) .. controls (228.51,203.33) and (228.86,202.98) .. (228.86,202.54) .. controls (228.86,202.11) and (228.51,201.76) .. (228.08,201.76) .. controls (227.65,201.76) and (227.3,202.11) .. (227.3,202.54) .. controls (227.3,202.98) and (227.65,203.33) .. (228.08,203.33) -- cycle ;
%Shape: Ellipse [id:dp36770036027591124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.01,206.81) .. controls (235.44,206.81) and (235.79,206.46) .. (235.79,206.02) .. controls (235.79,205.59) and (235.44,205.24) .. (235.01,205.24) .. controls (234.58,205.24) and (234.23,205.59) .. (234.23,206.02) .. controls (234.23,206.46) and (234.58,206.81) .. (235.01,206.81) -- cycle ;
%Shape: Ellipse [id:dp24787136984148772] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.55,206.81) .. controls (231.98,206.81) and (232.33,206.46) .. (232.33,206.02) .. controls (232.33,205.59) and (231.98,205.24) .. (231.55,205.24) .. controls (231.11,205.24) and (230.76,205.59) .. (230.76,206.02) .. controls (230.76,206.46) and (231.11,206.81) .. (231.55,206.81) -- cycle ;
%Shape: Ellipse [id:dp6834423183988781] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.08,206.81) .. controls (228.51,206.81) and (228.86,206.46) .. (228.86,206.02) .. controls (228.86,205.59) and (228.51,205.24) .. (228.08,205.24) .. controls (227.65,205.24) and (227.3,205.59) .. (227.3,206.02) .. controls (227.3,206.46) and (227.65,206.81) .. (228.08,206.81) -- cycle ;
%Shape: Ellipse [id:dp5264671942044973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.55,210.29) .. controls (231.98,210.29) and (232.33,209.94) .. (232.33,209.5) .. controls (232.33,209.07) and (231.98,208.72) .. (231.55,208.72) .. controls (231.11,208.72) and (230.76,209.07) .. (230.76,209.5) .. controls (230.76,209.94) and (231.11,210.29) .. (231.55,210.29) -- cycle ;
%Shape: Ellipse [id:dp27085738141338545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.08,210.29) .. controls (228.51,210.29) and (228.86,209.94) .. (228.86,209.5) .. controls (228.86,209.07) and (228.51,208.72) .. (228.08,208.72) .. controls (227.65,208.72) and (227.3,209.07) .. (227.3,209.5) .. controls (227.3,209.94) and (227.65,210.29) .. (228.08,210.29) -- cycle ;
%Shape: Ellipse [id:dp32951741327147144] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.08,213.77) .. controls (228.51,213.77) and (228.86,213.41) .. (228.86,212.98) .. controls (228.86,212.55) and (228.51,212.2) .. (228.08,212.2) .. controls (227.65,212.2) and (227.3,212.55) .. (227.3,212.98) .. controls (227.3,213.41) and (227.65,213.77) .. (228.08,213.77) -- cycle ;
%Shape: Ellipse [id:dp22107949412984562] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (224.62,203.33) .. controls (225.05,203.33) and (225.4,202.98) .. (225.4,202.54) .. controls (225.4,202.11) and (225.05,201.76) .. (224.62,201.76) .. controls (224.19,201.76) and (223.84,202.11) .. (223.84,202.54) .. controls (223.84,202.98) and (224.19,203.33) .. (224.62,203.33) -- cycle ;
%Shape: Ellipse [id:dp0606420509435196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.16,203.33) .. controls (221.59,203.33) and (221.94,202.98) .. (221.94,202.54) .. controls (221.94,202.11) and (221.59,201.76) .. (221.16,201.76) .. controls (220.73,201.76) and (220.38,202.11) .. (220.38,202.54) .. controls (220.38,202.98) and (220.73,203.33) .. (221.16,203.33) -- cycle ;
%Shape: Ellipse [id:dp14268819125326904] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.7,203.33) .. controls (218.13,203.33) and (218.48,202.98) .. (218.48,202.54) .. controls (218.48,202.11) and (218.13,201.76) .. (217.7,201.76) .. controls (217.27,201.76) and (216.92,202.11) .. (216.92,202.54) .. controls (216.92,202.98) and (217.27,203.33) .. (217.7,203.33) -- cycle ;
%Shape: Ellipse [id:dp5061442313865658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (224.62,206.81) .. controls (225.05,206.81) and (225.4,206.46) .. (225.4,206.02) .. controls (225.4,205.59) and (225.05,205.24) .. (224.62,205.24) .. controls (224.19,205.24) and (223.84,205.59) .. (223.84,206.02) .. controls (223.84,206.46) and (224.19,206.81) .. (224.62,206.81) -- cycle ;
%Shape: Ellipse [id:dp4423441829388922] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.16,206.81) .. controls (221.59,206.81) and (221.94,206.46) .. (221.94,206.02) .. controls (221.94,205.59) and (221.59,205.24) .. (221.16,205.24) .. controls (220.73,205.24) and (220.38,205.59) .. (220.38,206.02) .. controls (220.38,206.46) and (220.73,206.81) .. (221.16,206.81) -- cycle ;
%Shape: Ellipse [id:dp10076855583465383] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (224.62,210.29) .. controls (225.05,210.29) and (225.4,209.94) .. (225.4,209.5) .. controls (225.4,209.07) and (225.05,208.72) .. (224.62,208.72) .. controls (224.19,208.72) and (223.84,209.07) .. (223.84,209.5) .. controls (223.84,209.94) and (224.19,210.29) .. (224.62,210.29) -- cycle ;
%Straight Lines [id:da9655873097470784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (228.08,212.98) -- (228.08,192.1) ;
%Straight Lines [id:da5917308811295559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.01,206.11) -- (221.16,206.11) ;
%Straight Lines [id:da8113110890726685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.55,209.58) -- (224.62,209.58) ;
%Straight Lines [id:da9300361772183335] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.93,199.15) -- (214.24,199.15) ;
%Straight Lines [id:da4729059772281464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238.47,202.63) -- (217.7,202.63) ;
%Straight Lines [id:da7054667484654261] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (224.62,209.5) -- (224.62,202.54) ;
%Straight Lines [id:da4494959692435213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.16,206.11) -- (221.16,202.54) ;
%Straight Lines [id:da3483728639646141] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.55,209.5) -- (231.55,202.54) ;
%Straight Lines [id:da6886068881470203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.01,206.11) -- (235.01,202.54) ;
%Shape: Arc [id:dp9661609764064506] 
\draw  [draw opacity=0] (228.07,202.54) .. controls (228.07,202.54) and (228.07,202.54) .. (228.07,202.54) .. controls (228.07,201.45) and (221.07,200.56) .. (212.43,200.56) .. controls (203.91,200.56) and (196.98,201.42) .. (196.79,202.5) -- (212.43,202.54) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (228.07,202.54) .. controls (228.07,202.54) and (228.07,202.54) .. (228.07,202.54) .. controls (228.07,201.45) and (221.07,200.56) .. (212.43,200.56) .. controls (203.91,200.56) and (196.98,201.42) .. (196.79,202.5) ;  
%Straight Lines [id:da02260740890747559] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (262.88,202.78) -- (262.88,174.86) ;
%Shape: Ellipse [id:dp5696481809892645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.72,203.48) .. controls (277.16,203.48) and (277.51,203.13) .. (277.51,202.7) .. controls (277.51,202.26) and (277.16,201.91) .. (276.72,201.91) .. controls (276.29,201.91) and (275.94,202.26) .. (275.94,202.7) .. controls (275.94,203.13) and (276.29,203.48) .. (276.72,203.48) -- cycle ;
%Shape: Ellipse [id:dp710222233971815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273.26,203.48) .. controls (273.69,203.48) and (274.04,203.13) .. (274.04,202.7) .. controls (274.04,202.26) and (273.69,201.91) .. (273.26,201.91) .. controls (272.83,201.91) and (272.48,202.26) .. (272.48,202.7) .. controls (272.48,203.13) and (272.83,203.48) .. (273.26,203.48) -- cycle ;
%Shape: Ellipse [id:dp12767017042298945] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.8,203.48) .. controls (270.23,203.48) and (270.58,203.13) .. (270.58,202.7) .. controls (270.58,202.26) and (270.23,201.91) .. (269.8,201.91) .. controls (269.37,201.91) and (269.02,202.26) .. (269.02,202.7) .. controls (269.02,203.13) and (269.37,203.48) .. (269.8,203.48) -- cycle ;
%Shape: Ellipse [id:dp1954988499339959] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.34,203.48) .. controls (266.77,203.48) and (267.12,203.13) .. (267.12,202.7) .. controls (267.12,202.26) and (266.77,201.91) .. (266.34,201.91) .. controls (265.91,201.91) and (265.56,202.26) .. (265.56,202.7) .. controls (265.56,203.13) and (265.91,203.48) .. (266.34,203.48) -- cycle ;
%Shape: Ellipse [id:dp3645344022426078] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,203.48) .. controls (263.31,203.48) and (263.66,203.13) .. (263.66,202.7) .. controls (263.66,202.26) and (263.31,201.91) .. (262.88,201.91) .. controls (262.45,201.91) and (262.1,202.26) .. (262.1,202.7) .. controls (262.1,203.13) and (262.45,203.48) .. (262.88,203.48) -- cycle ;
%Shape: Ellipse [id:dp4494899249121873] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273.26,206.96) .. controls (273.69,206.96) and (274.04,206.61) .. (274.04,206.18) .. controls (274.04,205.74) and (273.69,205.39) .. (273.26,205.39) .. controls (272.83,205.39) and (272.48,205.74) .. (272.48,206.18) .. controls (272.48,206.61) and (272.83,206.96) .. (273.26,206.96) -- cycle ;
%Shape: Ellipse [id:dp06278477878926558] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.8,206.96) .. controls (270.23,206.96) and (270.58,206.61) .. (270.58,206.18) .. controls (270.58,205.74) and (270.23,205.39) .. (269.8,205.39) .. controls (269.37,205.39) and (269.02,205.74) .. (269.02,206.18) .. controls (269.02,206.61) and (269.37,206.96) .. (269.8,206.96) -- cycle ;
%Shape: Ellipse [id:dp8766486331456173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.34,206.96) .. controls (266.77,206.96) and (267.12,206.61) .. (267.12,206.18) .. controls (267.12,205.74) and (266.77,205.39) .. (266.34,205.39) .. controls (265.91,205.39) and (265.56,205.74) .. (265.56,206.18) .. controls (265.56,206.61) and (265.91,206.96) .. (266.34,206.96) -- cycle ;
%Shape: Ellipse [id:dp4819389381606237] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,206.96) .. controls (263.31,206.96) and (263.66,206.61) .. (263.66,206.18) .. controls (263.66,205.74) and (263.31,205.39) .. (262.88,205.39) .. controls (262.45,205.39) and (262.1,205.74) .. (262.1,206.18) .. controls (262.1,206.61) and (262.45,206.96) .. (262.88,206.96) -- cycle ;
%Shape: Ellipse [id:dp3732707824795801] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.8,210.44) .. controls (270.23,210.44) and (270.58,210.09) .. (270.58,209.66) .. controls (270.58,209.22) and (270.23,208.87) .. (269.8,208.87) .. controls (269.37,208.87) and (269.02,209.22) .. (269.02,209.66) .. controls (269.02,210.09) and (269.37,210.44) .. (269.8,210.44) -- cycle ;
%Shape: Ellipse [id:dp12102482017736971] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.34,210.44) .. controls (266.77,210.44) and (267.12,210.09) .. (267.12,209.66) .. controls (267.12,209.22) and (266.77,208.87) .. (266.34,208.87) .. controls (265.91,208.87) and (265.56,209.22) .. (265.56,209.66) .. controls (265.56,210.09) and (265.91,210.44) .. (266.34,210.44) -- cycle ;
%Shape: Ellipse [id:dp9216514031951855] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,210.44) .. controls (263.31,210.44) and (263.66,210.09) .. (263.66,209.66) .. controls (263.66,209.22) and (263.31,208.87) .. (262.88,208.87) .. controls (262.45,208.87) and (262.1,209.22) .. (262.1,209.66) .. controls (262.1,210.09) and (262.45,210.44) .. (262.88,210.44) -- cycle ;
%Shape: Ellipse [id:dp5123977036183338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.34,213.92) .. controls (266.77,213.92) and (267.12,213.57) .. (267.12,213.14) .. controls (267.12,212.7) and (266.77,212.35) .. (266.34,212.35) .. controls (265.91,212.35) and (265.56,212.7) .. (265.56,213.14) .. controls (265.56,213.57) and (265.91,213.92) .. (266.34,213.92) -- cycle ;
%Shape: Ellipse [id:dp6392581446543254] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,213.92) .. controls (263.31,213.92) and (263.66,213.57) .. (263.66,213.14) .. controls (263.66,212.7) and (263.31,212.35) .. (262.88,212.35) .. controls (262.45,212.35) and (262.1,212.7) .. (262.1,213.14) .. controls (262.1,213.57) and (262.45,213.92) .. (262.88,213.92) -- cycle ;
%Shape: Ellipse [id:dp18936076015193448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,217.32) .. controls (263.31,217.32) and (263.66,216.97) .. (263.66,216.53) .. controls (263.66,216.1) and (263.31,215.75) .. (262.88,215.75) .. controls (262.45,215.75) and (262.1,216.1) .. (262.1,216.53) .. controls (262.1,216.97) and (262.45,217.32) .. (262.88,217.32) -- cycle ;
%Shape: Ellipse [id:dp009417732402584922] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.42,203.48) .. controls (259.85,203.48) and (260.2,203.13) .. (260.2,202.7) .. controls (260.2,202.26) and (259.85,201.91) .. (259.42,201.91) .. controls (258.98,201.91) and (258.63,202.26) .. (258.63,202.7) .. controls (258.63,203.13) and (258.98,203.48) .. (259.42,203.48) -- cycle ;
%Shape: Ellipse [id:dp8312281393960042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.95,203.48) .. controls (256.38,203.48) and (256.73,203.13) .. (256.73,202.7) .. controls (256.73,202.26) and (256.38,201.91) .. (255.95,201.91) .. controls (255.52,201.91) and (255.17,202.26) .. (255.17,202.7) .. controls (255.17,203.13) and (255.52,203.48) .. (255.95,203.48) -- cycle ;
%Shape: Ellipse [id:dp6588208180814434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252.49,203.48) .. controls (252.92,203.48) and (253.27,203.13) .. (253.27,202.7) .. controls (253.27,202.26) and (252.92,201.91) .. (252.49,201.91) .. controls (252.06,201.91) and (251.71,202.26) .. (251.71,202.7) .. controls (251.71,203.13) and (252.06,203.48) .. (252.49,203.48) -- cycle ;
%Shape: Ellipse [id:dp7742581156037722] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.03,203.48) .. controls (249.46,203.48) and (249.81,203.13) .. (249.81,202.7) .. controls (249.81,202.26) and (249.46,201.91) .. (249.03,201.91) .. controls (248.6,201.91) and (248.25,202.26) .. (248.25,202.7) .. controls (248.25,203.13) and (248.6,203.48) .. (249.03,203.48) -- cycle ;
%Shape: Ellipse [id:dp4467023901105869] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.42,206.96) .. controls (259.85,206.96) and (260.2,206.61) .. (260.2,206.18) .. controls (260.2,205.74) and (259.85,205.39) .. (259.42,205.39) .. controls (258.98,205.39) and (258.63,205.74) .. (258.63,206.18) .. controls (258.63,206.61) and (258.98,206.96) .. (259.42,206.96) -- cycle ;
%Shape: Ellipse [id:dp8339189311628384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.95,206.96) .. controls (256.38,206.96) and (256.73,206.61) .. (256.73,206.18) .. controls (256.73,205.74) and (256.38,205.39) .. (255.95,205.39) .. controls (255.52,205.39) and (255.17,205.74) .. (255.17,206.18) .. controls (255.17,206.61) and (255.52,206.96) .. (255.95,206.96) -- cycle ;
%Shape: Ellipse [id:dp47267012723199664] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252.49,206.96) .. controls (252.92,206.96) and (253.27,206.61) .. (253.27,206.18) .. controls (253.27,205.74) and (252.92,205.39) .. (252.49,205.39) .. controls (252.06,205.39) and (251.71,205.74) .. (251.71,206.18) .. controls (251.71,206.61) and (252.06,206.96) .. (252.49,206.96) -- cycle ;
%Shape: Ellipse [id:dp0006483436399878917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.42,210.44) .. controls (259.85,210.44) and (260.2,210.09) .. (260.2,209.66) .. controls (260.2,209.22) and (259.85,208.87) .. (259.42,208.87) .. controls (258.98,208.87) and (258.63,209.22) .. (258.63,209.66) .. controls (258.63,210.09) and (258.98,210.44) .. (259.42,210.44) -- cycle ;
%Shape: Ellipse [id:dp013631643429191875] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.95,210.44) .. controls (256.38,210.44) and (256.73,210.09) .. (256.73,209.66) .. controls (256.73,209.22) and (256.38,208.87) .. (255.95,208.87) .. controls (255.52,208.87) and (255.17,209.22) .. (255.17,209.66) .. controls (255.17,210.09) and (255.52,210.44) .. (255.95,210.44) -- cycle ;
%Shape: Ellipse [id:dp8771851196835968] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.42,213.92) .. controls (259.85,213.92) and (260.2,213.57) .. (260.2,213.14) .. controls (260.2,212.7) and (259.85,212.35) .. (259.42,212.35) .. controls (258.98,212.35) and (258.63,212.7) .. (258.63,213.14) .. controls (258.63,213.57) and (258.98,213.92) .. (259.42,213.92) -- cycle ;
%Straight Lines [id:da35148033802354983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (269.8,209.74) -- (255.95,209.74) ;
%Straight Lines [id:da8605028541757566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (266.34,213.22) -- (259.42,213.22) ;
%Straight Lines [id:da3868326054715143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.72,202.78) -- (249.03,202.78) ;
%Straight Lines [id:da7902213067612901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.26,206.26) -- (252.49,206.26) ;

%Straight Lines [id:da8482095325626937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (266.34,213.14) -- (266.34,202.78) ;
%Straight Lines [id:da012941498835380094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259.42,213.14) -- (259.42,202.78) ;
%Straight Lines [id:da638697451814112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.88,216.53) -- (262.88,188.82) ;
%Straight Lines [id:da31708330987456557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (255.95,209.66) -- (255.95,202.7) ;
%Straight Lines [id:da9507086604013393] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (269.8,209.74) -- (269.8,202.78) ;
%Straight Lines [id:da7977357199434603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.49,206.18) -- (252.49,202.7) ;
%Straight Lines [id:da5666179024684053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.26,206.18) -- (273.26,202.7) ;
%Shape: Arc [id:dp055047611360348636] 
\draw  [draw opacity=0] (262.88,202.7) .. controls (262.88,202.7) and (262.88,202.7) .. (262.88,202.7) .. controls (262.88,201.6) and (255.09,200.71) .. (245.48,200.71) .. controls (236.01,200.71) and (228.31,201.58) .. (228.09,202.65) -- (245.48,202.7) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (262.88,202.7) .. controls (262.88,202.7) and (262.88,202.7) .. (262.88,202.7) .. controls (262.88,201.6) and (255.09,200.71) .. (245.48,200.71) .. controls (236.01,200.71) and (228.31,201.58) .. (228.09,202.65) ;  
%Straight Lines [id:da2737273869416146] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (301.14,202.71) -- (301.14,174.79) ;
%Shape: Ellipse [id:dp5802009912579872] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.45,203.41) .. controls (318.88,203.41) and (319.23,203.06) .. (319.23,202.63) .. controls (319.23,202.19) and (318.88,201.84) .. (318.45,201.84) .. controls (318.02,201.84) and (317.67,202.19) .. (317.67,202.63) .. controls (317.67,203.06) and (318.02,203.41) .. (318.45,203.41) -- cycle ;
%Shape: Ellipse [id:dp5857593824627927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.99,203.49) .. controls (315.42,203.49) and (315.77,203.14) .. (315.77,202.71) .. controls (315.77,202.28) and (315.42,201.92) .. (314.99,201.92) .. controls (314.56,201.92) and (314.21,202.28) .. (314.21,202.71) .. controls (314.21,203.14) and (314.56,203.49) .. (314.99,203.49) -- cycle ;
%Shape: Ellipse [id:dp8160571234678183] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.53,203.49) .. controls (311.96,203.49) and (312.31,203.14) .. (312.31,202.71) .. controls (312.31,202.28) and (311.96,201.92) .. (311.53,201.92) .. controls (311.09,201.92) and (310.74,202.28) .. (310.74,202.71) .. controls (310.74,203.14) and (311.09,203.49) .. (311.53,203.49) -- cycle ;
%Shape: Ellipse [id:dp6773970356679845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.06,203.49) .. controls (308.49,203.49) and (308.84,203.14) .. (308.84,202.71) .. controls (308.84,202.28) and (308.49,201.92) .. (308.06,201.92) .. controls (307.63,201.92) and (307.28,202.28) .. (307.28,202.71) .. controls (307.28,203.14) and (307.63,203.49) .. (308.06,203.49) -- cycle ;
%Shape: Ellipse [id:dp2312320908864698] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.6,203.49) .. controls (305.03,203.49) and (305.38,203.14) .. (305.38,202.71) .. controls (305.38,202.28) and (305.03,201.92) .. (304.6,201.92) .. controls (304.17,201.92) and (303.82,202.28) .. (303.82,202.71) .. controls (303.82,203.14) and (304.17,203.49) .. (304.6,203.49) -- cycle ;
%Shape: Ellipse [id:dp28888281956358175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,203.49) .. controls (301.57,203.49) and (301.92,203.14) .. (301.92,202.71) .. controls (301.92,202.28) and (301.57,201.92) .. (301.14,201.92) .. controls (300.71,201.92) and (300.36,202.28) .. (300.36,202.71) .. controls (300.36,203.14) and (300.71,203.49) .. (301.14,203.49) -- cycle ;
%Shape: Ellipse [id:dp1564318140838038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.99,206.89) .. controls (315.42,206.89) and (315.77,206.54) .. (315.77,206.11) .. controls (315.77,205.67) and (315.42,205.32) .. (314.99,205.32) .. controls (314.56,205.32) and (314.21,205.67) .. (314.21,206.11) .. controls (314.21,206.54) and (314.56,206.89) .. (314.99,206.89) -- cycle ;
%Shape: Ellipse [id:dp45519433610069016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.53,206.97) .. controls (311.96,206.97) and (312.31,206.62) .. (312.31,206.19) .. controls (312.31,205.75) and (311.96,205.4) .. (311.53,205.4) .. controls (311.09,205.4) and (310.74,205.75) .. (310.74,206.19) .. controls (310.74,206.62) and (311.09,206.97) .. (311.53,206.97) -- cycle ;
%Shape: Ellipse [id:dp9376664401236517] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.06,206.97) .. controls (308.49,206.97) and (308.84,206.62) .. (308.84,206.19) .. controls (308.84,205.75) and (308.49,205.4) .. (308.06,205.4) .. controls (307.63,205.4) and (307.28,205.75) .. (307.28,206.19) .. controls (307.28,206.62) and (307.63,206.97) .. (308.06,206.97) -- cycle ;
%Shape: Ellipse [id:dp6225460600624343] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.6,206.97) .. controls (305.03,206.97) and (305.38,206.62) .. (305.38,206.19) .. controls (305.38,205.75) and (305.03,205.4) .. (304.6,205.4) .. controls (304.17,205.4) and (303.82,205.75) .. (303.82,206.19) .. controls (303.82,206.62) and (304.17,206.97) .. (304.6,206.97) -- cycle ;
%Shape: Ellipse [id:dp8616160853981644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,206.97) .. controls (301.57,206.97) and (301.92,206.62) .. (301.92,206.19) .. controls (301.92,205.75) and (301.57,205.4) .. (301.14,205.4) .. controls (300.71,205.4) and (300.36,205.75) .. (300.36,206.19) .. controls (300.36,206.62) and (300.71,206.97) .. (301.14,206.97) -- cycle ;
%Shape: Ellipse [id:dp1251726031613154] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.53,210.37) .. controls (311.96,210.37) and (312.31,210.02) .. (312.31,209.58) .. controls (312.31,209.15) and (311.96,208.8) .. (311.53,208.8) .. controls (311.09,208.8) and (310.74,209.15) .. (310.74,209.58) .. controls (310.74,210.02) and (311.09,210.37) .. (311.53,210.37) -- cycle ;
%Shape: Ellipse [id:dp6234781910689152] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.06,210.45) .. controls (308.49,210.45) and (308.84,210.1) .. (308.84,209.67) .. controls (308.84,209.23) and (308.49,208.88) .. (308.06,208.88) .. controls (307.63,208.88) and (307.28,209.23) .. (307.28,209.67) .. controls (307.28,210.1) and (307.63,210.45) .. (308.06,210.45) -- cycle ;
%Shape: Ellipse [id:dp3707499354627256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.6,210.45) .. controls (305.03,210.45) and (305.38,210.1) .. (305.38,209.67) .. controls (305.38,209.23) and (305.03,208.88) .. (304.6,208.88) .. controls (304.17,208.88) and (303.82,209.23) .. (303.82,209.67) .. controls (303.82,210.1) and (304.17,210.45) .. (304.6,210.45) -- cycle ;
%Shape: Ellipse [id:dp04570990260720609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,210.45) .. controls (301.57,210.45) and (301.92,210.1) .. (301.92,209.67) .. controls (301.92,209.23) and (301.57,208.88) .. (301.14,208.88) .. controls (300.71,208.88) and (300.36,209.23) .. (300.36,209.67) .. controls (300.36,210.1) and (300.71,210.45) .. (301.14,210.45) -- cycle ;
%Shape: Ellipse [id:dp5040138758395926] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.06,213.85) .. controls (308.49,213.85) and (308.84,213.5) .. (308.84,213.06) .. controls (308.84,212.63) and (308.49,212.28) .. (308.06,212.28) .. controls (307.63,212.28) and (307.28,212.63) .. (307.28,213.06) .. controls (307.28,213.5) and (307.63,213.85) .. (308.06,213.85) -- cycle ;
%Shape: Ellipse [id:dp35757650145885167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.6,213.93) .. controls (305.03,213.93) and (305.38,213.58) .. (305.38,213.15) .. controls (305.38,212.71) and (305.03,212.36) .. (304.6,212.36) .. controls (304.17,212.36) and (303.82,212.71) .. (303.82,213.15) .. controls (303.82,213.58) and (304.17,213.93) .. (304.6,213.93) -- cycle ;
%Shape: Ellipse [id:dp6881141613258954] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,213.93) .. controls (301.57,213.93) and (301.92,213.58) .. (301.92,213.15) .. controls (301.92,212.71) and (301.57,212.36) .. (301.14,212.36) .. controls (300.71,212.36) and (300.36,212.71) .. (300.36,213.15) .. controls (300.36,213.58) and (300.71,213.93) .. (301.14,213.93) -- cycle ;
%Shape: Ellipse [id:dp17591603453374371] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,217.33) .. controls (301.57,217.33) and (301.92,216.98) .. (301.92,216.54) .. controls (301.92,216.11) and (301.57,215.76) .. (301.14,215.76) .. controls (300.71,215.76) and (300.36,216.11) .. (300.36,216.54) .. controls (300.36,216.98) and (300.71,217.33) .. (301.14,217.33) -- cycle ;
%Shape: Ellipse [id:dp9766832055293756] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.6,217.33) .. controls (305.03,217.33) and (305.38,216.98) .. (305.38,216.54) .. controls (305.38,216.11) and (305.03,215.76) .. (304.6,215.76) .. controls (304.17,215.76) and (303.82,216.11) .. (303.82,216.54) .. controls (303.82,216.98) and (304.17,217.33) .. (304.6,217.33) -- cycle ;
%Shape: Ellipse [id:dp610383652523637] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,220.81) .. controls (301.57,220.81) and (301.92,220.46) .. (301.92,220.02) .. controls (301.92,219.59) and (301.57,219.24) .. (301.14,219.24) .. controls (300.71,219.24) and (300.36,219.59) .. (300.36,220.02) .. controls (300.36,220.46) and (300.71,220.81) .. (301.14,220.81) -- cycle ;
%Shape: Ellipse [id:dp5549348134712374] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.68,203.49) .. controls (298.11,203.49) and (298.46,203.14) .. (298.46,202.71) .. controls (298.46,202.28) and (298.11,201.92) .. (297.68,201.92) .. controls (297.25,201.92) and (296.9,202.28) .. (296.9,202.71) .. controls (296.9,203.14) and (297.25,203.49) .. (297.68,203.49) -- cycle ;
%Shape: Ellipse [id:dp1302606919110072] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294.22,203.49) .. controls (294.65,203.49) and (295,203.14) .. (295,202.71) .. controls (295,202.28) and (294.65,201.92) .. (294.22,201.92) .. controls (293.78,201.92) and (293.43,202.28) .. (293.43,202.71) .. controls (293.43,203.14) and (293.78,203.49) .. (294.22,203.49) -- cycle ;
%Shape: Ellipse [id:dp9823308322769659] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.75,203.49) .. controls (291.19,203.49) and (291.53,203.14) .. (291.53,202.71) .. controls (291.53,202.28) and (291.19,201.92) .. (290.75,201.92) .. controls (290.32,201.92) and (289.97,202.28) .. (289.97,202.71) .. controls (289.97,203.14) and (290.32,203.49) .. (290.75,203.49) -- cycle ;
%Shape: Ellipse [id:dp13740940996641493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287.29,203.49) .. controls (287.72,203.49) and (288.07,203.14) .. (288.07,202.71) .. controls (288.07,202.28) and (287.72,201.92) .. (287.29,201.92) .. controls (286.86,201.92) and (286.51,202.28) .. (286.51,202.71) .. controls (286.51,203.14) and (286.86,203.49) .. (287.29,203.49) -- cycle ;
%Shape: Ellipse [id:dp37735595966086366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (283.83,203.41) .. controls (284.26,203.41) and (284.61,203.06) .. (284.61,202.63) .. controls (284.61,202.19) and (284.26,201.84) .. (283.83,201.84) .. controls (283.4,201.84) and (283.05,202.19) .. (283.05,202.63) .. controls (283.05,203.06) and (283.4,203.41) .. (283.83,203.41) -- cycle ;
%Shape: Ellipse [id:dp8467270310972767] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.68,206.97) .. controls (298.11,206.97) and (298.46,206.62) .. (298.46,206.19) .. controls (298.46,205.75) and (298.11,205.4) .. (297.68,205.4) .. controls (297.25,205.4) and (296.9,205.75) .. (296.9,206.19) .. controls (296.9,206.62) and (297.25,206.97) .. (297.68,206.97) -- cycle ;
%Shape: Ellipse [id:dp9150260081066179] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294.22,206.97) .. controls (294.65,206.97) and (295,206.62) .. (295,206.19) .. controls (295,205.75) and (294.65,205.4) .. (294.22,205.4) .. controls (293.78,205.4) and (293.43,205.75) .. (293.43,206.19) .. controls (293.43,206.62) and (293.78,206.97) .. (294.22,206.97) -- cycle ;
%Shape: Ellipse [id:dp06905460348656767] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.75,206.97) .. controls (291.19,206.97) and (291.53,206.62) .. (291.53,206.19) .. controls (291.53,205.75) and (291.19,205.4) .. (290.75,205.4) .. controls (290.32,205.4) and (289.97,205.75) .. (289.97,206.19) .. controls (289.97,206.62) and (290.32,206.97) .. (290.75,206.97) -- cycle ;
%Shape: Ellipse [id:dp48145025401365227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287.29,206.89) .. controls (287.72,206.89) and (288.07,206.54) .. (288.07,206.11) .. controls (288.07,205.67) and (287.72,205.32) .. (287.29,205.32) .. controls (286.86,205.32) and (286.51,205.67) .. (286.51,206.11) .. controls (286.51,206.54) and (286.86,206.89) .. (287.29,206.89) -- cycle ;
%Shape: Ellipse [id:dp21655692981096775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.68,210.45) .. controls (298.11,210.45) and (298.46,210.1) .. (298.46,209.67) .. controls (298.46,209.23) and (298.11,208.88) .. (297.68,208.88) .. controls (297.25,208.88) and (296.9,209.23) .. (296.9,209.67) .. controls (296.9,210.1) and (297.25,210.45) .. (297.68,210.45) -- cycle ;
%Shape: Ellipse [id:dp15332748976768196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294.22,210.45) .. controls (294.65,210.45) and (295,210.1) .. (295,209.67) .. controls (295,209.23) and (294.65,208.88) .. (294.22,208.88) .. controls (293.78,208.88) and (293.43,209.23) .. (293.43,209.67) .. controls (293.43,210.1) and (293.78,210.45) .. (294.22,210.45) -- cycle ;
%Shape: Ellipse [id:dp6609868214482875] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.75,210.37) .. controls (291.19,210.37) and (291.53,210.02) .. (291.53,209.58) .. controls (291.53,209.15) and (291.19,208.8) .. (290.75,208.8) .. controls (290.32,208.8) and (289.97,209.15) .. (289.97,209.58) .. controls (289.97,210.02) and (290.32,210.37) .. (290.75,210.37) -- cycle ;
%Shape: Ellipse [id:dp8285487788635938] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.68,213.93) .. controls (298.11,213.93) and (298.46,213.58) .. (298.46,213.15) .. controls (298.46,212.71) and (298.11,212.36) .. (297.68,212.36) .. controls (297.25,212.36) and (296.9,212.71) .. (296.9,213.15) .. controls (296.9,213.58) and (297.25,213.93) .. (297.68,213.93) -- cycle ;
%Shape: Ellipse [id:dp3593073109697572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294.22,213.85) .. controls (294.65,213.85) and (295,213.5) .. (295,213.06) .. controls (295,212.63) and (294.65,212.28) .. (294.22,212.28) .. controls (293.78,212.28) and (293.43,212.63) .. (293.43,213.06) .. controls (293.43,213.5) and (293.78,213.85) .. (294.22,213.85) -- cycle ;
%Shape: Ellipse [id:dp5034976112533338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.68,217.33) .. controls (298.11,217.33) and (298.46,216.98) .. (298.46,216.54) .. controls (298.46,216.11) and (298.11,215.76) .. (297.68,215.76) .. controls (297.25,215.76) and (296.9,216.11) .. (296.9,216.54) .. controls (296.9,216.98) and (297.25,217.33) .. (297.68,217.33) -- cycle ;
%Straight Lines [id:da4367769598154324] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (318.45,202.63) -- (283.83,202.63) ;
%Straight Lines [id:da8171333210562425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.06,213.06) -- (294.22,213.06) ;
%Straight Lines [id:da6464090588351161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.6,216.54) -- (297.68,216.54) ;
%Straight Lines [id:da6329353369028998] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.99,206.11) -- (287.29,206.11) ;
%Straight Lines [id:da16423640330564016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.53,209.58) -- (290.75,209.58) ;
%Straight Lines [id:da2903577916137132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.14,220.02) -- (301.14,185.23) ;
%Straight Lines [id:da9169003112862951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.6,216.63) -- (304.6,202.71) ;
%Straight Lines [id:da6401952297838818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.68,216.63) -- (297.68,202.71) ;
%Straight Lines [id:da8469871731028707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.06,213.06) -- (308.06,202.71) ;
%Straight Lines [id:da5405196977971135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.22,213.06) -- (294.22,202.71) ;
%Straight Lines [id:da6375106508342092] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.75,209.58) -- (290.75,202.63) ;
%Straight Lines [id:da873449831608086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (287.29,206.11) -- (287.29,202.63) ;
%Straight Lines [id:da14866100736251187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.53,209.58) -- (311.53,202.63) ;
%Straight Lines [id:da02762332529194078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.99,206.11) -- (314.99,202.71) ;
%Shape: Arc [id:dp520675106104328] 
\draw  [draw opacity=0] (346.14,202.63) .. controls (346.14,202.63) and (346.14,202.63) .. (346.14,202.63) .. controls (346.14,201.53) and (336.07,200.64) .. (323.64,200.64) .. controls (311.45,200.64) and (301.53,201.5) .. (301.15,202.56) -- (323.64,202.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (346.14,202.63) .. controls (346.14,202.63) and (346.14,202.63) .. (346.14,202.63) .. controls (346.14,201.53) and (336.07,200.64) .. (323.64,200.64) .. controls (311.45,200.64) and (301.53,201.5) .. (301.15,202.56) ;  
%Shape: Arc [id:dp7733731010573467] 
\draw  [draw opacity=0] (301.15,202.56) .. controls (301.15,202.56) and (301.15,202.56) .. (301.15,202.56) .. controls (301.15,201.47) and (292.58,200.58) .. (282.01,200.58) .. controls (271.62,200.58) and (263.16,201.44) .. (262.88,202.51) -- (282.01,202.56) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (301.15,202.56) .. controls (301.15,202.56) and (301.15,202.56) .. (301.15,202.56) .. controls (301.15,201.47) and (292.58,200.58) .. (282.01,200.58) .. controls (271.62,200.58) and (263.16,201.44) .. (262.88,202.51) ;  
%Shape: Ellipse [id:dp9139763285986982] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,203.47) .. controls (343.28,203.47) and (343.63,203.12) .. (343.63,202.69) .. controls (343.63,202.26) and (343.28,201.9) .. (342.85,201.9) .. controls (342.42,201.9) and (342.07,202.26) .. (342.07,202.69) .. controls (342.07,203.12) and (342.42,203.47) .. (342.85,203.47) -- cycle ;
%Shape: Ellipse [id:dp4516346986212847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,206.95) .. controls (343.28,206.95) and (343.63,206.6) .. (343.63,206.17) .. controls (343.63,205.73) and (343.28,205.38) .. (342.85,205.38) .. controls (342.42,205.38) and (342.07,205.73) .. (342.07,206.17) .. controls (342.07,206.6) and (342.42,206.95) .. (342.85,206.95) -- cycle ;
%Shape: Ellipse [id:dp399292572016436] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,210.43) .. controls (343.28,210.43) and (343.63,210.08) .. (343.63,209.65) .. controls (343.63,209.21) and (343.28,208.86) .. (342.85,208.86) .. controls (342.42,208.86) and (342.07,209.21) .. (342.07,209.65) .. controls (342.07,210.08) and (342.42,210.43) .. (342.85,210.43) -- cycle ;
%Shape: Ellipse [id:dp4079668874498621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,213.91) .. controls (343.28,213.91) and (343.63,213.56) .. (343.63,213.13) .. controls (343.63,212.69) and (343.28,212.34) .. (342.85,212.34) .. controls (342.42,212.34) and (342.07,212.69) .. (342.07,213.13) .. controls (342.07,213.56) and (342.42,213.91) .. (342.85,213.91) -- cycle ;
%Shape: Ellipse [id:dp03780031654488869] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,217.39) .. controls (343.28,217.39) and (343.63,217.04) .. (343.63,216.61) .. controls (343.63,216.17) and (343.28,215.82) .. (342.85,215.82) .. controls (342.42,215.82) and (342.07,216.17) .. (342.07,216.61) .. controls (342.07,217.04) and (342.42,217.39) .. (342.85,217.39) -- cycle ;
%Shape: Ellipse [id:dp1978803265588871] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,220.87) .. controls (343.28,220.87) and (343.63,220.52) .. (343.63,220.09) .. controls (343.63,219.65) and (343.28,219.3) .. (342.85,219.3) .. controls (342.42,219.3) and (342.07,219.65) .. (342.07,220.09) .. controls (342.07,220.52) and (342.42,220.87) .. (342.85,220.87) -- cycle ;
%Shape: Ellipse [id:dp3449126989270994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,224.35) .. controls (343.28,224.35) and (343.63,224) .. (343.63,223.56) .. controls (343.63,223.13) and (343.28,222.78) .. (342.85,222.78) .. controls (342.42,222.78) and (342.07,223.13) .. (342.07,223.56) .. controls (342.07,224) and (342.42,224.35) .. (342.85,224.35) -- cycle ;
%Shape: Ellipse [id:dp405210407389038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,182.6) .. controls (343.28,182.6) and (343.63,182.25) .. (343.63,181.81) .. controls (343.63,181.38) and (343.28,181.03) .. (342.85,181.03) .. controls (342.42,181.03) and (342.07,181.38) .. (342.07,181.81) .. controls (342.07,182.25) and (342.42,182.6) .. (342.85,182.6) -- cycle ;
%Shape: Ellipse [id:dp730052730135798] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,186.08) .. controls (343.28,186.08) and (343.63,185.72) .. (343.63,185.29) .. controls (343.63,184.86) and (343.28,184.51) .. (342.85,184.51) .. controls (342.42,184.51) and (342.07,184.86) .. (342.07,185.29) .. controls (342.07,185.72) and (342.42,186.08) .. (342.85,186.08) -- cycle ;
%Shape: Ellipse [id:dp6186228004571035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,189.56) .. controls (343.28,189.56) and (343.63,189.2) .. (343.63,188.77) .. controls (343.63,188.34) and (343.28,187.99) .. (342.85,187.99) .. controls (342.42,187.99) and (342.07,188.34) .. (342.07,188.77) .. controls (342.07,189.2) and (342.42,189.56) .. (342.85,189.56) -- cycle ;
%Shape: Ellipse [id:dp28730468169745316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,193.04) .. controls (343.28,193.04) and (343.63,192.68) .. (343.63,192.25) .. controls (343.63,191.82) and (343.28,191.47) .. (342.85,191.47) .. controls (342.42,191.47) and (342.07,191.82) .. (342.07,192.25) .. controls (342.07,192.68) and (342.42,193.04) .. (342.85,193.04) -- cycle ;
%Shape: Ellipse [id:dp5839149973971536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,196.51) .. controls (343.28,196.51) and (343.63,196.16) .. (343.63,195.73) .. controls (343.63,195.3) and (343.28,194.94) .. (342.85,194.94) .. controls (342.42,194.94) and (342.07,195.3) .. (342.07,195.73) .. controls (342.07,196.16) and (342.42,196.51) .. (342.85,196.51) -- cycle ;
%Shape: Ellipse [id:dp08487382266965582] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.85,199.99) .. controls (343.28,199.99) and (343.63,199.64) .. (343.63,199.21) .. controls (343.63,198.78) and (343.28,198.42) .. (342.85,198.42) .. controls (342.42,198.42) and (342.07,198.78) .. (342.07,199.21) .. controls (342.07,199.64) and (342.42,199.99) .. (342.85,199.99) -- cycle ;

%Shape: Ellipse [id:dp1305339203964917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,203.47) .. controls (339.82,203.47) and (340.17,203.12) .. (340.17,202.69) .. controls (340.17,202.26) and (339.82,201.9) .. (339.39,201.9) .. controls (338.96,201.9) and (338.61,202.26) .. (338.61,202.69) .. controls (338.61,203.12) and (338.96,203.47) .. (339.39,203.47) -- cycle ;
%Shape: Ellipse [id:dp29699169833319394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,206.95) .. controls (339.82,206.95) and (340.17,206.6) .. (340.17,206.17) .. controls (340.17,205.73) and (339.82,205.38) .. (339.39,205.38) .. controls (338.96,205.38) and (338.61,205.73) .. (338.61,206.17) .. controls (338.61,206.6) and (338.96,206.95) .. (339.39,206.95) -- cycle ;
%Shape: Ellipse [id:dp7911757379230938] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,210.43) .. controls (339.82,210.43) and (340.17,210.08) .. (340.17,209.65) .. controls (340.17,209.21) and (339.82,208.86) .. (339.39,208.86) .. controls (338.96,208.86) and (338.61,209.21) .. (338.61,209.65) .. controls (338.61,210.08) and (338.96,210.43) .. (339.39,210.43) -- cycle ;
%Shape: Ellipse [id:dp5843948745613252] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,213.91) .. controls (339.82,213.91) and (340.17,213.56) .. (340.17,213.13) .. controls (340.17,212.69) and (339.82,212.34) .. (339.39,212.34) .. controls (338.96,212.34) and (338.61,212.69) .. (338.61,213.13) .. controls (338.61,213.56) and (338.96,213.91) .. (339.39,213.91) -- cycle ;
%Shape: Ellipse [id:dp44233115521883004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,217.39) .. controls (339.82,217.39) and (340.17,217.04) .. (340.17,216.61) .. controls (340.17,216.17) and (339.82,215.82) .. (339.39,215.82) .. controls (338.96,215.82) and (338.61,216.17) .. (338.61,216.61) .. controls (338.61,217.04) and (338.96,217.39) .. (339.39,217.39) -- cycle ;
%Shape: Ellipse [id:dp7393882430107787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339.39,220.87) .. controls (339.82,220.87) and (340.17,220.52) .. (340.17,220.09) .. controls (340.17,219.65) and (339.82,219.3) .. (339.39,219.3) .. controls (338.96,219.3) and (338.61,219.65) .. (338.61,220.09) .. controls (338.61,220.52) and (338.96,220.87) .. (339.39,220.87) -- cycle ;
%Shape: Ellipse [id:dp6440323259149034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,203.47) .. controls (336.36,203.47) and (336.71,203.12) .. (336.71,202.69) .. controls (336.71,202.26) and (336.36,201.9) .. (335.93,201.9) .. controls (335.5,201.9) and (335.15,202.26) .. (335.15,202.69) .. controls (335.15,203.12) and (335.5,203.47) .. (335.93,203.47) -- cycle ;
%Shape: Ellipse [id:dp9392307070572843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,206.95) .. controls (336.36,206.95) and (336.71,206.6) .. (336.71,206.17) .. controls (336.71,205.73) and (336.36,205.38) .. (335.93,205.38) .. controls (335.5,205.38) and (335.15,205.73) .. (335.15,206.17) .. controls (335.15,206.6) and (335.5,206.95) .. (335.93,206.95) -- cycle ;
%Shape: Ellipse [id:dp6999974975487645] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,210.43) .. controls (336.36,210.43) and (336.71,210.08) .. (336.71,209.65) .. controls (336.71,209.21) and (336.36,208.86) .. (335.93,208.86) .. controls (335.5,208.86) and (335.15,209.21) .. (335.15,209.65) .. controls (335.15,210.08) and (335.5,210.43) .. (335.93,210.43) -- cycle ;
%Shape: Ellipse [id:dp4066167875233937] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,213.91) .. controls (336.36,213.91) and (336.71,213.56) .. (336.71,213.13) .. controls (336.71,212.69) and (336.36,212.34) .. (335.93,212.34) .. controls (335.5,212.34) and (335.15,212.69) .. (335.15,213.13) .. controls (335.15,213.56) and (335.5,213.91) .. (335.93,213.91) -- cycle ;
%Shape: Ellipse [id:dp3008818140041556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,217.39) .. controls (336.36,217.39) and (336.71,217.04) .. (336.71,216.61) .. controls (336.71,216.17) and (336.36,215.82) .. (335.93,215.82) .. controls (335.5,215.82) and (335.15,216.17) .. (335.15,216.61) .. controls (335.15,217.04) and (335.5,217.39) .. (335.93,217.39) -- cycle ;
%Shape: Ellipse [id:dp7493954947974597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.47,203.47) .. controls (332.9,203.47) and (333.25,203.12) .. (333.25,202.69) .. controls (333.25,202.26) and (332.9,201.9) .. (332.47,201.9) .. controls (332.03,201.9) and (331.68,202.26) .. (331.68,202.69) .. controls (331.68,203.12) and (332.03,203.47) .. (332.47,203.47) -- cycle ;
%Shape: Ellipse [id:dp2972854556162694] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.47,206.95) .. controls (332.9,206.95) and (333.25,206.6) .. (333.25,206.17) .. controls (333.25,205.73) and (332.9,205.38) .. (332.47,205.38) .. controls (332.03,205.38) and (331.68,205.73) .. (331.68,206.17) .. controls (331.68,206.6) and (332.03,206.95) .. (332.47,206.95) -- cycle ;
%Shape: Ellipse [id:dp8738882334604741] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.47,210.43) .. controls (332.9,210.43) and (333.25,210.08) .. (333.25,209.65) .. controls (333.25,209.21) and (332.9,208.86) .. (332.47,208.86) .. controls (332.03,208.86) and (331.68,209.21) .. (331.68,209.65) .. controls (331.68,210.08) and (332.03,210.43) .. (332.47,210.43) -- cycle ;
%Shape: Ellipse [id:dp0863504765781431] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.47,213.91) .. controls (332.9,213.91) and (333.25,213.56) .. (333.25,213.13) .. controls (333.25,212.69) and (332.9,212.34) .. (332.47,212.34) .. controls (332.03,212.34) and (331.68,212.69) .. (331.68,213.13) .. controls (331.68,213.56) and (332.03,213.91) .. (332.47,213.91) -- cycle ;
%Shape: Ellipse [id:dp583388984728468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329,203.47) .. controls (329.43,203.47) and (329.78,203.12) .. (329.78,202.69) .. controls (329.78,202.26) and (329.43,201.9) .. (329,201.9) .. controls (328.57,201.9) and (328.22,202.26) .. (328.22,202.69) .. controls (328.22,203.12) and (328.57,203.47) .. (329,203.47) -- cycle ;
%Shape: Ellipse [id:dp3657215081300781] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329,206.95) .. controls (329.43,206.95) and (329.78,206.6) .. (329.78,206.17) .. controls (329.78,205.73) and (329.43,205.38) .. (329,205.38) .. controls (328.57,205.38) and (328.22,205.73) .. (328.22,206.17) .. controls (328.22,206.6) and (328.57,206.95) .. (329,206.95) -- cycle ;
%Shape: Ellipse [id:dp1710167319969067] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329,210.43) .. controls (329.43,210.43) and (329.78,210.08) .. (329.78,209.65) .. controls (329.78,209.21) and (329.43,208.86) .. (329,208.86) .. controls (328.57,208.86) and (328.22,209.21) .. (328.22,209.65) .. controls (328.22,210.08) and (328.57,210.43) .. (329,210.43) -- cycle ;
%Shape: Ellipse [id:dp6406203962838135] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.08,203.47) .. controls (322.51,203.47) and (322.86,203.12) .. (322.86,202.69) .. controls (322.86,202.26) and (322.51,201.9) .. (322.08,201.9) .. controls (321.65,201.9) and (321.3,202.26) .. (321.3,202.69) .. controls (321.3,203.12) and (321.65,203.47) .. (322.08,203.47) -- cycle ;
%Shape: Ellipse [id:dp32034389218847426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.54,203.47) .. controls (325.97,203.47) and (326.32,203.12) .. (326.32,202.69) .. controls (326.32,202.26) and (325.97,201.9) .. (325.54,201.9) .. controls (325.11,201.9) and (324.76,202.26) .. (324.76,202.69) .. controls (324.76,203.12) and (325.11,203.47) .. (325.54,203.47) -- cycle ;
%Shape: Ellipse [id:dp5656563925066779] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.54,206.95) .. controls (325.97,206.95) and (326.32,206.6) .. (326.32,206.17) .. controls (326.32,205.73) and (325.97,205.38) .. (325.54,205.38) .. controls (325.11,205.38) and (324.76,205.73) .. (324.76,206.17) .. controls (324.76,206.6) and (325.11,206.95) .. (325.54,206.95) -- cycle ;
%Shape: Ellipse [id:dp9371422608611075] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,186.08) .. controls (301.57,186.08) and (301.92,185.72) .. (301.92,185.29) .. controls (301.92,184.86) and (301.57,184.51) .. (301.14,184.51) .. controls (300.71,184.51) and (300.36,184.86) .. (300.36,185.29) .. controls (300.36,185.72) and (300.71,186.08) .. (301.14,186.08) -- cycle ;
%Shape: Ellipse [id:dp6276908916276809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,189.64) .. controls (301.57,189.64) and (301.92,189.29) .. (301.92,188.85) .. controls (301.92,188.42) and (301.57,188.07) .. (301.14,188.07) .. controls (300.71,188.07) and (300.36,188.42) .. (300.36,188.85) .. controls (300.36,189.29) and (300.71,189.64) .. (301.14,189.64) -- cycle ;
%Shape: Ellipse [id:dp7459680951144507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,193.12) .. controls (301.57,193.12) and (301.92,192.77) .. (301.92,192.33) .. controls (301.92,191.9) and (301.57,191.55) .. (301.14,191.55) .. controls (300.71,191.55) and (300.36,191.9) .. (300.36,192.33) .. controls (300.36,192.77) and (300.71,193.12) .. (301.14,193.12) -- cycle ;
%Shape: Ellipse [id:dp1386632885403627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,196.6) .. controls (301.57,196.6) and (301.92,196.25) .. (301.92,195.81) .. controls (301.92,195.38) and (301.57,195.03) .. (301.14,195.03) .. controls (300.71,195.03) and (300.36,195.38) .. (300.36,195.81) .. controls (300.36,196.25) and (300.71,196.6) .. (301.14,196.6) -- cycle ;
%Shape: Ellipse [id:dp35281825905833564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.14,200.08) .. controls (301.57,200.08) and (301.92,199.73) .. (301.92,199.29) .. controls (301.92,198.86) and (301.57,198.51) .. (301.14,198.51) .. controls (300.71,198.51) and (300.36,198.86) .. (300.36,199.29) .. controls (300.36,199.73) and (300.71,200.08) .. (301.14,200.08) -- cycle ;

%Shape: Ellipse [id:dp4933007238874476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,189.68) .. controls (263.31,189.68) and (263.66,189.33) .. (263.66,188.9) .. controls (263.66,188.46) and (263.31,188.11) .. (262.88,188.11) .. controls (262.45,188.11) and (262.1,188.46) .. (262.1,188.9) .. controls (262.1,189.33) and (262.45,189.68) .. (262.88,189.68) -- cycle ;
%Shape: Ellipse [id:dp11320823811702674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,193.16) .. controls (263.31,193.16) and (263.66,192.81) .. (263.66,192.37) .. controls (263.66,191.94) and (263.31,191.59) .. (262.88,191.59) .. controls (262.45,191.59) and (262.1,191.94) .. (262.1,192.37) .. controls (262.1,192.81) and (262.45,193.16) .. (262.88,193.16) -- cycle ;
%Shape: Ellipse [id:dp91896107208039] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,196.64) .. controls (263.31,196.64) and (263.66,196.29) .. (263.66,195.85) .. controls (263.66,195.42) and (263.31,195.07) .. (262.88,195.07) .. controls (262.45,195.07) and (262.1,195.42) .. (262.1,195.85) .. controls (262.1,196.29) and (262.45,196.64) .. (262.88,196.64) -- cycle ;
%Shape: Ellipse [id:dp5223715563528777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.88,200.12) .. controls (263.31,200.12) and (263.66,199.77) .. (263.66,199.33) .. controls (263.66,198.9) and (263.31,198.55) .. (262.88,198.55) .. controls (262.45,198.55) and (262.1,198.9) .. (262.1,199.33) .. controls (262.1,199.77) and (262.45,200.12) .. (262.88,200.12) -- cycle ;

%Shape: Ellipse [id:dp27229712846080445] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.07,192.89) .. controls (228.5,192.89) and (228.85,192.54) .. (228.85,192.1) .. controls (228.85,191.67) and (228.5,191.32) .. (228.07,191.32) .. controls (227.64,191.32) and (227.29,191.67) .. (227.29,192.1) .. controls (227.29,192.54) and (227.64,192.89) .. (228.07,192.89) -- cycle ;
%Shape: Ellipse [id:dp295762248982246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.07,196.37) .. controls (228.5,196.37) and (228.85,196.02) .. (228.85,195.58) .. controls (228.85,195.15) and (228.5,194.8) .. (228.07,194.8) .. controls (227.64,194.8) and (227.29,195.15) .. (227.29,195.58) .. controls (227.29,196.02) and (227.64,196.37) .. (228.07,196.37) -- cycle ;
%Shape: Ellipse [id:dp8021555876325578] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.07,199.85) .. controls (228.5,199.85) and (228.85,199.5) .. (228.85,199.06) .. controls (228.85,198.63) and (228.5,198.28) .. (228.07,198.28) .. controls (227.64,198.28) and (227.29,198.63) .. (227.29,199.06) .. controls (227.29,199.5) and (227.64,199.85) .. (228.07,199.85) -- cycle ;

%Shape: Ellipse [id:dp15592381855291026] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.77,196.37) .. controls (197.2,196.37) and (197.55,196.02) .. (197.55,195.58) .. controls (197.55,195.15) and (197.2,194.8) .. (196.77,194.8) .. controls (196.34,194.8) and (195.99,195.15) .. (195.99,195.58) .. controls (195.99,196.02) and (196.34,196.37) .. (196.77,196.37) -- cycle ;
%Shape: Ellipse [id:dp43162186674862235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.79,199.69) .. controls (197.22,199.69) and (197.57,199.33) .. (197.57,198.9) .. controls (197.57,198.47) and (197.22,198.12) .. (196.79,198.12) .. controls (196.36,198.12) and (196.01,198.47) .. (196.01,198.9) .. controls (196.01,199.33) and (196.36,199.69) .. (196.79,199.69) -- cycle ;
%Shape: Ellipse [id:dp639653960772582] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144.58,203.47) .. controls (145.01,203.47) and (145.36,203.12) .. (145.36,202.69) .. controls (145.36,202.26) and (145.01,201.9) .. (144.58,201.9) .. controls (144.15,201.9) and (143.8,202.26) .. (143.8,202.69) .. controls (143.8,203.12) and (144.15,203.47) .. (144.58,203.47) -- cycle ;
%Straight Lines [id:da9489295501068902] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.14,185.29) -- (301.14,185.29) ;
%Straight Lines [id:da47344766270502514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.14,188.69) -- (301.14,188.69) ;
%Straight Lines [id:da406514539436609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.14,195.73) -- (301.14,195.73) ;
%Straight Lines [id:da5006313991546911] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.14,199.21) -- (301.14,199.21) ;

%Straight Lines [id:da487206544999109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,192.25) -- (301.14,192.37) ;
%Straight Lines [id:da5334489776607252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.14,188.9) -- (262.61,188.85) ;
%Straight Lines [id:da39434119065009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.14,192.37) -- (262.61,192.33) ;
%Straight Lines [id:da598762972813654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.14,195.81) -- (262.61,195.77) ;
%Straight Lines [id:da28176702387883923] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.14,199.29) -- (262.61,199.25) ;
%Straight Lines [id:da5348870766351299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.88,192.41) -- (227.66,192.37) ;
%Straight Lines [id:da8725711706851861] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.88,195.77) -- (227.66,195.73) ;
%Straight Lines [id:da7994748997879155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.88,199.2) -- (227.66,199.16) ;
%Straight Lines [id:da8606966477454203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (228.07,195.63) -- (196.55,195.58) ;
%Straight Lines [id:da016479035090590677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (228.07,199.2) -- (196.55,199.16) ;

%Straight Lines [id:da8747976287883099] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,202.73) -- (322.08,202.69) ;
%Straight Lines [id:da906794853771957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,213.21) -- (332.47,213.13) ;
%Straight Lines [id:da6180949928464271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,216.61) -- (335.93,216.61) ;
%Straight Lines [id:da999533710385305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,220.09) -- (339.39,220.09) ;
%Straight Lines [id:da9870875925263267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,206.25) -- (325.54,206.17) ;
%Straight Lines [id:da892956686282725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,209.73) -- (329,209.65) ;
%Straight Lines [id:da10301237861212797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.85,223.56) -- (342.85,181.81) ;
%Straight Lines [id:da12199564707853572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (339.44,220.09) -- (339.39,202.69) ;
%Straight Lines [id:da2871696028885279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.93,216.61) -- (335.93,202.69) ;
%Straight Lines [id:da014736667993943242] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (332.47,213.13) -- (332.47,202.69) ;
%Straight Lines [id:da9896421150284925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329,209.65) -- (329,202.69) ;
%Straight Lines [id:da6916721224880136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.54,206.17) -- (325.54,202.69) ;
%Straight Lines [id:da21987877893128238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.94,199.33) -- (168.93,199.15) ;
%Straight Lines [id:da5879762496195048] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,202.77) -- (343.09,174.85) ;
%Straight Lines [id:da3902252529173045] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (666.67,202.77) -- (666.67,174.85) ;
%Straight Lines [id:da9569741597444403] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (604.04,202.69) -- (604.04,174.77) ;
%Straight Lines [id:da45221902583278706] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (544.89,202.77) -- (544.89,174.85) ;
%Straight Lines [id:da9718555798702463] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (489.22,202.77) -- (489.22,174.85) ;
%Straight Lines [id:da9617558106229441] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (437.03,202.77) -- (437.03,174.85) ;
%Straight Lines [id:da11118267723318787] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (388.32,202.77) -- (388.32,174.85) ;
%Straight Lines [id:da05644867974190493] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,199.21) -- (673.63,199.21) ;
%Straight Lines [id:da03201400055880166] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,195.73) -- (673.63,195.73) ;
%Straight Lines [id:da37887283100436053] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,192.25) -- (673.63,192.25) ;
%Straight Lines [id:da33172047318703524] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,188.77) -- (673.63,188.77) ;
%Straight Lines [id:da4909443323261512] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,185.29) -- (673.63,185.29) ;
%Straight Lines [id:da26819358922783265] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,185.29) -- (673.63,185.29) ;
%Straight Lines [id:da9427211516658449] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,181.81) -- (673.63,181.81) ;
%Straight Lines [id:da47096588267816797] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,178.33) -- (673.63,178.33) ;
%Straight Lines [id:da5586626414238279] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (343.09,174.85) -- (673.63,174.85) ;
%Shape: Grid [id:dp607130082770831] 
\draw  [draw opacity=0] (343.09,230.52) -- (343.09,202.69) -- (673.63,202.69) -- (673.63,230.52) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (343.09,227.04) -- (673.63,227.04)(343.09,223.56) -- (673.63,223.56)(343.09,220.09) -- (673.63,220.09)(343.09,216.61) -- (673.63,216.61)(343.09,213.13) -- (673.63,213.13)(343.09,209.65) -- (673.63,209.65)(343.09,206.17) -- (673.63,206.17) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (346.57,230.52) -- (346.57,202.69)(350.05,230.52) -- (350.05,202.69)(353.53,230.52) -- (353.53,202.69)(357.01,230.52) -- (357.01,202.69)(360.49,230.52) -- (360.49,202.69)(363.97,230.52) -- (363.97,202.69)(367.44,230.52) -- (367.44,202.69)(370.92,230.52) -- (370.92,202.69)(374.4,230.52) -- (374.4,202.69)(377.88,230.52) -- (377.88,202.69)(381.36,230.52) -- (381.36,202.69)(384.84,230.52) -- (384.84,202.69)(388.32,230.52) -- (388.32,202.69)(391.8,230.52) -- (391.8,202.69)(395.28,230.52) -- (395.28,202.69)(398.76,230.52) -- (398.76,202.69)(402.24,230.52) -- (402.24,202.69)(405.72,230.52) -- (405.72,202.69)(409.2,230.52) -- (409.2,202.69)(412.68,230.52) -- (412.68,202.69)(416.16,230.52) -- (416.16,202.69)(419.64,230.52) -- (419.64,202.69)(423.12,230.52) -- (423.12,202.69)(426.59,230.52) -- (426.59,202.69)(430.07,230.52) -- (430.07,202.69)(433.55,230.52) -- (433.55,202.69)(437.03,230.52) -- (437.03,202.69)(440.51,230.52) -- (440.51,202.69)(443.99,230.52) -- (443.99,202.69)(447.47,230.52) -- (447.47,202.69)(450.95,230.52) -- (450.95,202.69)(454.43,230.52) -- (454.43,202.69)(457.91,230.52) -- (457.91,202.69)(461.39,230.52) -- (461.39,202.69)(464.87,230.52) -- (464.87,202.69)(468.35,230.52) -- (468.35,202.69)(471.83,230.52) -- (471.83,202.69)(475.31,230.52) -- (475.31,202.69)(478.79,230.52) -- (478.79,202.69)(482.27,230.52) -- (482.27,202.69)(485.74,230.52) -- (485.74,202.69)(489.22,230.52) -- (489.22,202.69)(492.7,230.52) -- (492.7,202.69)(496.18,230.52) -- (496.18,202.69)(499.66,230.52) -- (499.66,202.69)(503.14,230.52) -- (503.14,202.69)(506.62,230.52) -- (506.62,202.69)(510.1,230.52) -- (510.1,202.69)(513.58,230.52) -- (513.58,202.69)(517.06,230.52) -- (517.06,202.69)(520.54,230.52) -- (520.54,202.69)(524.02,230.52) -- (524.02,202.69)(527.5,230.52) -- (527.5,202.69)(530.98,230.52) -- (530.98,202.69)(534.46,230.52) -- (534.46,202.69)(537.94,230.52) -- (537.94,202.69)(541.42,230.52) -- (541.42,202.69)(544.89,230.52) -- (544.89,202.69)(548.37,230.52) -- (548.37,202.69)(551.85,230.52) -- (551.85,202.69)(555.33,230.52) -- (555.33,202.69)(558.81,230.52) -- (558.81,202.69)(562.29,230.52) -- (562.29,202.69)(565.77,230.52) -- (565.77,202.69)(569.25,230.52) -- (569.25,202.69)(572.73,230.52) -- (572.73,202.69)(576.21,230.52) -- (576.21,202.69)(579.69,230.52) -- (579.69,202.69)(583.17,230.52) -- (583.17,202.69)(586.65,230.52) -- (586.65,202.69)(590.13,230.52) -- (590.13,202.69)(593.61,230.52) -- (593.61,202.69)(597.09,230.52) -- (597.09,202.69)(600.57,230.52) -- (600.57,202.69)(604.04,230.52) -- (604.04,202.69)(607.52,230.52) -- (607.52,202.69)(611,230.52) -- (611,202.69)(614.48,230.52) -- (614.48,202.69)(617.96,230.52) -- (617.96,202.69)(621.44,230.52) -- (621.44,202.69)(624.92,230.52) -- (624.92,202.69)(628.4,230.52) -- (628.4,202.69)(631.88,230.52) -- (631.88,202.69)(635.36,230.52) -- (635.36,202.69)(638.84,230.52) -- (638.84,202.69)(642.32,230.52) -- (642.32,202.69)(645.8,230.52) -- (645.8,202.69)(649.28,230.52) -- (649.28,202.69)(652.76,230.52) -- (652.76,202.69)(656.24,230.52) -- (656.24,202.69)(659.71,230.52) -- (659.71,202.69)(663.19,230.52) -- (663.19,202.69)(666.67,230.52) -- (666.67,202.69)(670.15,230.52) -- (670.15,202.69) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (343.09,230.52) -- (343.09,202.69) -- (673.63,202.69) -- (673.63,230.52) -- cycle ;
%Shape: Ellipse [id:dp11318837877573584] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,203.47) .. controls (342.66,203.47) and (342.3,203.12) .. (342.3,202.69) .. controls (342.3,202.26) and (342.66,201.9) .. (343.09,201.9) .. controls (343.52,201.9) and (343.87,202.26) .. (343.87,202.69) .. controls (343.87,203.12) and (343.52,203.47) .. (343.09,203.47) -- cycle ;
%Shape: Ellipse [id:dp6067327457973082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,206.95) .. controls (342.66,206.95) and (342.3,206.6) .. (342.3,206.17) .. controls (342.3,205.73) and (342.66,205.38) .. (343.09,205.38) .. controls (343.52,205.38) and (343.87,205.73) .. (343.87,206.17) .. controls (343.87,206.6) and (343.52,206.95) .. (343.09,206.95) -- cycle ;
%Shape: Ellipse [id:dp31383054983958436] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,210.43) .. controls (342.66,210.43) and (342.3,210.08) .. (342.3,209.65) .. controls (342.3,209.21) and (342.66,208.86) .. (343.09,208.86) .. controls (343.52,208.86) and (343.87,209.21) .. (343.87,209.65) .. controls (343.87,210.08) and (343.52,210.43) .. (343.09,210.43) -- cycle ;
%Shape: Ellipse [id:dp6341708839555726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,213.91) .. controls (342.66,213.91) and (342.3,213.56) .. (342.3,213.13) .. controls (342.3,212.69) and (342.66,212.34) .. (343.09,212.34) .. controls (343.52,212.34) and (343.87,212.69) .. (343.87,213.13) .. controls (343.87,213.56) and (343.52,213.91) .. (343.09,213.91) -- cycle ;
%Shape: Ellipse [id:dp04810928446587437] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,217.39) .. controls (342.66,217.39) and (342.3,217.04) .. (342.3,216.61) .. controls (342.3,216.17) and (342.66,215.82) .. (343.09,215.82) .. controls (343.52,215.82) and (343.87,216.17) .. (343.87,216.61) .. controls (343.87,217.04) and (343.52,217.39) .. (343.09,217.39) -- cycle ;
%Shape: Ellipse [id:dp277386745242141] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,220.87) .. controls (342.66,220.87) and (342.3,220.52) .. (342.3,220.09) .. controls (342.3,219.65) and (342.66,219.3) .. (343.09,219.3) .. controls (343.52,219.3) and (343.87,219.65) .. (343.87,220.09) .. controls (343.87,220.52) and (343.52,220.87) .. (343.09,220.87) -- cycle ;
%Shape: Ellipse [id:dp4156228675011522] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,224.35) .. controls (342.66,224.35) and (342.3,224) .. (342.3,223.56) .. controls (342.3,223.13) and (342.66,222.78) .. (343.09,222.78) .. controls (343.52,222.78) and (343.87,223.13) .. (343.87,223.56) .. controls (343.87,224) and (343.52,224.35) .. (343.09,224.35) -- cycle ;
%Shape: Ellipse [id:dp23118542398227038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,182.6) .. controls (342.66,182.6) and (342.3,182.25) .. (342.3,181.81) .. controls (342.3,181.38) and (342.66,181.03) .. (343.09,181.03) .. controls (343.52,181.03) and (343.87,181.38) .. (343.87,181.81) .. controls (343.87,182.25) and (343.52,182.6) .. (343.09,182.6) -- cycle ;
%Shape: Ellipse [id:dp6637638068861815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,186.08) .. controls (342.66,186.08) and (342.3,185.72) .. (342.3,185.29) .. controls (342.3,184.86) and (342.66,184.51) .. (343.09,184.51) .. controls (343.52,184.51) and (343.87,184.86) .. (343.87,185.29) .. controls (343.87,185.72) and (343.52,186.08) .. (343.09,186.08) -- cycle ;
%Shape: Ellipse [id:dp9196261759181024] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,189.56) .. controls (342.66,189.56) and (342.3,189.2) .. (342.3,188.77) .. controls (342.3,188.34) and (342.66,187.99) .. (343.09,187.99) .. controls (343.52,187.99) and (343.87,188.34) .. (343.87,188.77) .. controls (343.87,189.2) and (343.52,189.56) .. (343.09,189.56) -- cycle ;
%Shape: Ellipse [id:dp8861741226796387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,193.04) .. controls (342.66,193.04) and (342.3,192.68) .. (342.3,192.25) .. controls (342.3,191.82) and (342.66,191.47) .. (343.09,191.47) .. controls (343.52,191.47) and (343.87,191.82) .. (343.87,192.25) .. controls (343.87,192.68) and (343.52,193.04) .. (343.09,193.04) -- cycle ;
%Shape: Ellipse [id:dp6636696110773883] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,196.51) .. controls (342.66,196.51) and (342.3,196.16) .. (342.3,195.73) .. controls (342.3,195.3) and (342.66,194.94) .. (343.09,194.94) .. controls (343.52,194.94) and (343.87,195.3) .. (343.87,195.73) .. controls (343.87,196.16) and (343.52,196.51) .. (343.09,196.51) -- cycle ;
%Shape: Ellipse [id:dp36120873983389845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343.09,199.99) .. controls (342.66,199.99) and (342.3,199.64) .. (342.3,199.21) .. controls (342.3,198.78) and (342.66,198.42) .. (343.09,198.42) .. controls (343.52,198.42) and (343.87,198.78) .. (343.87,199.21) .. controls (343.87,199.64) and (343.52,199.99) .. (343.09,199.99) -- cycle ;

%Shape: Ellipse [id:dp9543343816329576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,203.47) .. controls (346.13,203.47) and (345.78,203.12) .. (345.78,202.69) .. controls (345.78,202.26) and (346.13,201.9) .. (346.57,201.9) .. controls (347,201.9) and (347.35,202.26) .. (347.35,202.69) .. controls (347.35,203.12) and (347,203.47) .. (346.57,203.47) -- cycle ;
%Shape: Ellipse [id:dp1789540400174111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,206.95) .. controls (346.13,206.95) and (345.78,206.6) .. (345.78,206.17) .. controls (345.78,205.73) and (346.13,205.38) .. (346.57,205.38) .. controls (347,205.38) and (347.35,205.73) .. (347.35,206.17) .. controls (347.35,206.6) and (347,206.95) .. (346.57,206.95) -- cycle ;
%Shape: Ellipse [id:dp3348910043803014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,210.43) .. controls (346.13,210.43) and (345.78,210.08) .. (345.78,209.65) .. controls (345.78,209.21) and (346.13,208.86) .. (346.57,208.86) .. controls (347,208.86) and (347.35,209.21) .. (347.35,209.65) .. controls (347.35,210.08) and (347,210.43) .. (346.57,210.43) -- cycle ;
%Shape: Ellipse [id:dp553182768544238] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,213.91) .. controls (346.13,213.91) and (345.78,213.56) .. (345.78,213.13) .. controls (345.78,212.69) and (346.13,212.34) .. (346.57,212.34) .. controls (347,212.34) and (347.35,212.69) .. (347.35,213.13) .. controls (347.35,213.56) and (347,213.91) .. (346.57,213.91) -- cycle ;
%Shape: Ellipse [id:dp9885412113814068] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,217.39) .. controls (346.13,217.39) and (345.78,217.04) .. (345.78,216.61) .. controls (345.78,216.17) and (346.13,215.82) .. (346.57,215.82) .. controls (347,215.82) and (347.35,216.17) .. (347.35,216.61) .. controls (347.35,217.04) and (347,217.39) .. (346.57,217.39) -- cycle ;
%Shape: Ellipse [id:dp34428645376586053] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.57,220.87) .. controls (346.13,220.87) and (345.78,220.52) .. (345.78,220.09) .. controls (345.78,219.65) and (346.13,219.3) .. (346.57,219.3) .. controls (347,219.3) and (347.35,219.65) .. (347.35,220.09) .. controls (347.35,220.52) and (347,220.87) .. (346.57,220.87) -- cycle ;
%Shape: Ellipse [id:dp4556936429041134] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.05,203.47) .. controls (349.61,203.47) and (349.26,203.12) .. (349.26,202.69) .. controls (349.26,202.26) and (349.61,201.9) .. (350.05,201.9) .. controls (350.48,201.9) and (350.83,202.26) .. (350.83,202.69) .. controls (350.83,203.12) and (350.48,203.47) .. (350.05,203.47) -- cycle ;
%Shape: Ellipse [id:dp9027930752334986] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.05,206.95) .. controls (349.61,206.95) and (349.26,206.6) .. (349.26,206.17) .. controls (349.26,205.73) and (349.61,205.38) .. (350.05,205.38) .. controls (350.48,205.38) and (350.83,205.73) .. (350.83,206.17) .. controls (350.83,206.6) and (350.48,206.95) .. (350.05,206.95) -- cycle ;
%Shape: Ellipse [id:dp4529062521183168] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.05,210.43) .. controls (349.61,210.43) and (349.26,210.08) .. (349.26,209.65) .. controls (349.26,209.21) and (349.61,208.86) .. (350.05,208.86) .. controls (350.48,208.86) and (350.83,209.21) .. (350.83,209.65) .. controls (350.83,210.08) and (350.48,210.43) .. (350.05,210.43) -- cycle ;
%Shape: Ellipse [id:dp965464438172355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.05,213.91) .. controls (349.61,213.91) and (349.26,213.56) .. (349.26,213.13) .. controls (349.26,212.69) and (349.61,212.34) .. (350.05,212.34) .. controls (350.48,212.34) and (350.83,212.69) .. (350.83,213.13) .. controls (350.83,213.56) and (350.48,213.91) .. (350.05,213.91) -- cycle ;
%Shape: Ellipse [id:dp8351691576665662] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.05,217.39) .. controls (349.61,217.39) and (349.26,217.04) .. (349.26,216.61) .. controls (349.26,216.17) and (349.61,215.82) .. (350.05,215.82) .. controls (350.48,215.82) and (350.83,216.17) .. (350.83,216.61) .. controls (350.83,217.04) and (350.48,217.39) .. (350.05,217.39) -- cycle ;
%Shape: Ellipse [id:dp5280828813931052] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.53,203.47) .. controls (353.09,203.47) and (352.74,203.12) .. (352.74,202.69) .. controls (352.74,202.26) and (353.09,201.9) .. (353.53,201.9) .. controls (353.96,201.9) and (354.31,202.26) .. (354.31,202.69) .. controls (354.31,203.12) and (353.96,203.47) .. (353.53,203.47) -- cycle ;
%Shape: Ellipse [id:dp07517663978053757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.53,206.95) .. controls (353.09,206.95) and (352.74,206.6) .. (352.74,206.17) .. controls (352.74,205.73) and (353.09,205.38) .. (353.53,205.38) .. controls (353.96,205.38) and (354.31,205.73) .. (354.31,206.17) .. controls (354.31,206.6) and (353.96,206.95) .. (353.53,206.95) -- cycle ;
%Shape: Ellipse [id:dp12241967172453516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.53,210.43) .. controls (353.09,210.43) and (352.74,210.08) .. (352.74,209.65) .. controls (352.74,209.21) and (353.09,208.86) .. (353.53,208.86) .. controls (353.96,208.86) and (354.31,209.21) .. (354.31,209.65) .. controls (354.31,210.08) and (353.96,210.43) .. (353.53,210.43) -- cycle ;
%Shape: Ellipse [id:dp24848250137693995] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.53,213.91) .. controls (353.09,213.91) and (352.74,213.56) .. (352.74,213.13) .. controls (352.74,212.69) and (353.09,212.34) .. (353.53,212.34) .. controls (353.96,212.34) and (354.31,212.69) .. (354.31,213.13) .. controls (354.31,213.56) and (353.96,213.91) .. (353.53,213.91) -- cycle ;
%Shape: Ellipse [id:dp8142119422984481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.01,203.47) .. controls (356.57,203.47) and (356.22,203.12) .. (356.22,202.69) .. controls (356.22,202.26) and (356.57,201.9) .. (357.01,201.9) .. controls (357.44,201.9) and (357.79,202.26) .. (357.79,202.69) .. controls (357.79,203.12) and (357.44,203.47) .. (357.01,203.47) -- cycle ;
%Shape: Ellipse [id:dp9743109292628322] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.01,206.95) .. controls (356.57,206.95) and (356.22,206.6) .. (356.22,206.17) .. controls (356.22,205.73) and (356.57,205.38) .. (357.01,205.38) .. controls (357.44,205.38) and (357.79,205.73) .. (357.79,206.17) .. controls (357.79,206.6) and (357.44,206.95) .. (357.01,206.95) -- cycle ;
%Shape: Ellipse [id:dp3333535019166044] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.01,210.43) .. controls (356.57,210.43) and (356.22,210.08) .. (356.22,209.65) .. controls (356.22,209.21) and (356.57,208.86) .. (357.01,208.86) .. controls (357.44,208.86) and (357.79,209.21) .. (357.79,209.65) .. controls (357.79,210.08) and (357.44,210.43) .. (357.01,210.43) -- cycle ;
%Shape: Ellipse [id:dp9137181406839372] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.97,203.47) .. controls (363.53,203.47) and (363.18,203.12) .. (363.18,202.69) .. controls (363.18,202.26) and (363.53,201.9) .. (363.97,201.9) .. controls (364.4,201.9) and (364.75,202.26) .. (364.75,202.69) .. controls (364.75,203.12) and (364.4,203.47) .. (363.97,203.47) -- cycle ;
%Shape: Ellipse [id:dp5323606525896079] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.49,203.47) .. controls (360.05,203.47) and (359.7,203.12) .. (359.7,202.69) .. controls (359.7,202.26) and (360.05,201.9) .. (360.49,201.9) .. controls (360.92,201.9) and (361.27,202.26) .. (361.27,202.69) .. controls (361.27,203.12) and (360.92,203.47) .. (360.49,203.47) -- cycle ;
%Shape: Ellipse [id:dp7178569983044417] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.49,206.95) .. controls (360.05,206.95) and (359.7,206.6) .. (359.7,206.17) .. controls (359.7,205.73) and (360.05,205.38) .. (360.49,205.38) .. controls (360.92,205.38) and (361.27,205.73) .. (361.27,206.17) .. controls (361.27,206.6) and (360.92,206.95) .. (360.49,206.95) -- cycle ;
%Shape: Ellipse [id:dp4223397016360517] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.92,203.47) .. controls (370.49,203.47) and (370.14,203.12) .. (370.14,202.69) .. controls (370.14,202.26) and (370.49,201.9) .. (370.92,201.9) .. controls (371.36,201.9) and (371.71,202.26) .. (371.71,202.69) .. controls (371.71,203.12) and (371.36,203.47) .. (370.92,203.47) -- cycle ;
%Shape: Ellipse [id:dp9276871189286363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.4,203.56) .. controls (373.97,203.56) and (373.62,203.2) .. (373.62,202.77) .. controls (373.62,202.34) and (373.97,201.99) .. (374.4,201.99) .. controls (374.84,201.99) and (375.19,202.34) .. (375.19,202.77) .. controls (375.19,203.2) and (374.84,203.56) .. (374.4,203.56) -- cycle ;
%Shape: Ellipse [id:dp44335363055249466] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (377.88,203.56) .. controls (377.45,203.56) and (377.1,203.2) .. (377.1,202.77) .. controls (377.1,202.34) and (377.45,201.99) .. (377.88,201.99) .. controls (378.32,201.99) and (378.67,202.34) .. (378.67,202.77) .. controls (378.67,203.2) and (378.32,203.56) .. (377.88,203.56) -- cycle ;
%Shape: Ellipse [id:dp21110429520282903] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (381.36,203.56) .. controls (380.93,203.56) and (380.58,203.2) .. (380.58,202.77) .. controls (380.58,202.34) and (380.93,201.99) .. (381.36,201.99) .. controls (381.8,201.99) and (382.15,202.34) .. (382.15,202.77) .. controls (382.15,203.2) and (381.8,203.56) .. (381.36,203.56) -- cycle ;
%Shape: Ellipse [id:dp6423180252399885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.84,203.56) .. controls (384.41,203.56) and (384.06,203.2) .. (384.06,202.77) .. controls (384.06,202.34) and (384.41,201.99) .. (384.84,201.99) .. controls (385.28,201.99) and (385.63,202.34) .. (385.63,202.77) .. controls (385.63,203.2) and (385.28,203.56) .. (384.84,203.56) -- cycle ;
%Shape: Ellipse [id:dp37694802229199276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,203.56) .. controls (387.89,203.56) and (387.54,203.2) .. (387.54,202.77) .. controls (387.54,202.34) and (387.89,201.99) .. (388.32,201.99) .. controls (388.75,201.99) and (389.11,202.34) .. (389.11,202.77) .. controls (389.11,203.2) and (388.75,203.56) .. (388.32,203.56) -- cycle ;
%Shape: Ellipse [id:dp9038455279918794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.4,206.95) .. controls (373.97,206.95) and (373.62,206.6) .. (373.62,206.17) .. controls (373.62,205.73) and (373.97,205.38) .. (374.4,205.38) .. controls (374.84,205.38) and (375.19,205.73) .. (375.19,206.17) .. controls (375.19,206.6) and (374.84,206.95) .. (374.4,206.95) -- cycle ;
%Shape: Ellipse [id:dp826979929075988] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (377.88,207.04) .. controls (377.45,207.04) and (377.1,206.68) .. (377.1,206.25) .. controls (377.1,205.82) and (377.45,205.47) .. (377.88,205.47) .. controls (378.32,205.47) and (378.67,205.82) .. (378.67,206.25) .. controls (378.67,206.68) and (378.32,207.04) .. (377.88,207.04) -- cycle ;
%Shape: Ellipse [id:dp2892918411480708] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (381.36,207.04) .. controls (380.93,207.04) and (380.58,206.68) .. (380.58,206.25) .. controls (380.58,205.82) and (380.93,205.47) .. (381.36,205.47) .. controls (381.8,205.47) and (382.15,205.82) .. (382.15,206.25) .. controls (382.15,206.68) and (381.8,207.04) .. (381.36,207.04) -- cycle ;
%Shape: Ellipse [id:dp7635063766118331] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.84,207.04) .. controls (384.41,207.04) and (384.06,206.68) .. (384.06,206.25) .. controls (384.06,205.82) and (384.41,205.47) .. (384.84,205.47) .. controls (385.28,205.47) and (385.63,205.82) .. (385.63,206.25) .. controls (385.63,206.68) and (385.28,207.04) .. (384.84,207.04) -- cycle ;
%Shape: Ellipse [id:dp04234599342604173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,207.04) .. controls (387.89,207.04) and (387.54,206.68) .. (387.54,206.25) .. controls (387.54,205.82) and (387.89,205.47) .. (388.32,205.47) .. controls (388.75,205.47) and (389.11,205.82) .. (389.11,206.25) .. controls (389.11,206.68) and (388.75,207.04) .. (388.32,207.04) -- cycle ;
%Shape: Ellipse [id:dp3417658880566743] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (377.88,210.43) .. controls (377.45,210.43) and (377.1,210.08) .. (377.1,209.65) .. controls (377.1,209.21) and (377.45,208.86) .. (377.88,208.86) .. controls (378.32,208.86) and (378.67,209.21) .. (378.67,209.65) .. controls (378.67,210.08) and (378.32,210.43) .. (377.88,210.43) -- cycle ;
%Shape: Ellipse [id:dp22862518828973122] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (381.36,210.52) .. controls (380.93,210.52) and (380.58,210.16) .. (380.58,209.73) .. controls (380.58,209.3) and (380.93,208.95) .. (381.36,208.95) .. controls (381.8,208.95) and (382.15,209.3) .. (382.15,209.73) .. controls (382.15,210.16) and (381.8,210.52) .. (381.36,210.52) -- cycle ;
%Shape: Ellipse [id:dp9854664107894552] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.84,210.52) .. controls (384.41,210.52) and (384.06,210.16) .. (384.06,209.73) .. controls (384.06,209.3) and (384.41,208.95) .. (384.84,208.95) .. controls (385.28,208.95) and (385.63,209.3) .. (385.63,209.73) .. controls (385.63,210.16) and (385.28,210.52) .. (384.84,210.52) -- cycle ;
%Shape: Ellipse [id:dp6462408396481518] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,210.52) .. controls (387.89,210.52) and (387.54,210.16) .. (387.54,209.73) .. controls (387.54,209.3) and (387.89,208.95) .. (388.32,208.95) .. controls (388.75,208.95) and (389.11,209.3) .. (389.11,209.73) .. controls (389.11,210.16) and (388.75,210.52) .. (388.32,210.52) -- cycle ;
%Shape: Ellipse [id:dp5895419024097432] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (381.36,213.91) .. controls (380.93,213.91) and (380.58,213.56) .. (380.58,213.13) .. controls (380.58,212.69) and (380.93,212.34) .. (381.36,212.34) .. controls (381.8,212.34) and (382.15,212.69) .. (382.15,213.13) .. controls (382.15,213.56) and (381.8,213.91) .. (381.36,213.91) -- cycle ;
%Shape: Ellipse [id:dp6399369918858304] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.84,213.99) .. controls (384.41,213.99) and (384.06,213.64) .. (384.06,213.21) .. controls (384.06,212.78) and (384.41,212.42) .. (384.84,212.42) .. controls (385.28,212.42) and (385.63,212.78) .. (385.63,213.21) .. controls (385.63,213.64) and (385.28,213.99) .. (384.84,213.99) -- cycle ;
%Shape: Ellipse [id:dp27938607841607455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,213.99) .. controls (387.89,213.99) and (387.54,213.64) .. (387.54,213.21) .. controls (387.54,212.78) and (387.89,212.42) .. (388.32,212.42) .. controls (388.75,212.42) and (389.11,212.78) .. (389.11,213.21) .. controls (389.11,213.64) and (388.75,213.99) .. (388.32,213.99) -- cycle ;
%Shape: Ellipse [id:dp3740058820327252] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,217.39) .. controls (387.89,217.39) and (387.54,217.04) .. (387.54,216.61) .. controls (387.54,216.17) and (387.89,215.82) .. (388.32,215.82) .. controls (388.75,215.82) and (389.11,216.17) .. (389.11,216.61) .. controls (389.11,217.04) and (388.75,217.39) .. (388.32,217.39) -- cycle ;
%Shape: Ellipse [id:dp5237739470995021] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.84,217.39) .. controls (384.41,217.39) and (384.06,217.04) .. (384.06,216.61) .. controls (384.06,216.17) and (384.41,215.82) .. (384.84,215.82) .. controls (385.28,215.82) and (385.63,216.17) .. (385.63,216.61) .. controls (385.63,217.04) and (385.28,217.39) .. (384.84,217.39) -- cycle ;
%Shape: Ellipse [id:dp08896089325028211] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,220.87) .. controls (387.89,220.87) and (387.54,220.52) .. (387.54,220.09) .. controls (387.54,219.65) and (387.89,219.3) .. (388.32,219.3) .. controls (388.75,219.3) and (389.11,219.65) .. (389.11,220.09) .. controls (389.11,220.52) and (388.75,220.87) .. (388.32,220.87) -- cycle ;
%Shape: Ellipse [id:dp12837309398855679] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,186.08) .. controls (387.89,186.08) and (387.54,185.72) .. (387.54,185.29) .. controls (387.54,184.86) and (387.89,184.51) .. (388.32,184.51) .. controls (388.75,184.51) and (389.11,184.86) .. (389.11,185.29) .. controls (389.11,185.72) and (388.75,186.08) .. (388.32,186.08) -- cycle ;
%Shape: Ellipse [id:dp3120581190821978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,189.64) .. controls (387.89,189.64) and (387.54,189.29) .. (387.54,188.85) .. controls (387.54,188.42) and (387.89,188.07) .. (388.32,188.07) .. controls (388.75,188.07) and (389.11,188.42) .. (389.11,188.85) .. controls (389.11,189.29) and (388.75,189.64) .. (388.32,189.64) -- cycle ;
%Shape: Ellipse [id:dp8035515392230456] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,193.12) .. controls (387.89,193.12) and (387.54,192.77) .. (387.54,192.33) .. controls (387.54,191.9) and (387.89,191.55) .. (388.32,191.55) .. controls (388.75,191.55) and (389.11,191.9) .. (389.11,192.33) .. controls (389.11,192.77) and (388.75,193.12) .. (388.32,193.12) -- cycle ;
%Shape: Ellipse [id:dp08333975985350717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,196.6) .. controls (387.89,196.6) and (387.54,196.25) .. (387.54,195.81) .. controls (387.54,195.38) and (387.89,195.03) .. (388.32,195.03) .. controls (388.75,195.03) and (389.11,195.38) .. (389.11,195.81) .. controls (389.11,196.25) and (388.75,196.6) .. (388.32,196.6) -- cycle ;
%Shape: Ellipse [id:dp3023368144759596] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.32,200.08) .. controls (387.89,200.08) and (387.54,199.73) .. (387.54,199.29) .. controls (387.54,198.86) and (387.89,198.51) .. (388.32,198.51) .. controls (388.75,198.51) and (389.11,198.86) .. (389.11,199.29) .. controls (389.11,199.73) and (388.75,200.08) .. (388.32,200.08) -- cycle ;
%Shape: Ellipse [id:dp3928114532042476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.8,203.56) .. controls (391.37,203.56) and (391.02,203.2) .. (391.02,202.77) .. controls (391.02,202.34) and (391.37,201.99) .. (391.8,201.99) .. controls (392.23,201.99) and (392.59,202.34) .. (392.59,202.77) .. controls (392.59,203.2) and (392.23,203.56) .. (391.8,203.56) -- cycle ;
%Shape: Ellipse [id:dp5463684588514222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395.28,203.56) .. controls (394.85,203.56) and (394.5,203.2) .. (394.5,202.77) .. controls (394.5,202.34) and (394.85,201.99) .. (395.28,201.99) .. controls (395.71,201.99) and (396.06,202.34) .. (396.06,202.77) .. controls (396.06,203.2) and (395.71,203.56) .. (395.28,203.56) -- cycle ;
%Shape: Ellipse [id:dp6539435982220597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.76,203.56) .. controls (398.33,203.56) and (397.97,203.2) .. (397.97,202.77) .. controls (397.97,202.34) and (398.33,201.99) .. (398.76,201.99) .. controls (399.19,201.99) and (399.54,202.34) .. (399.54,202.77) .. controls (399.54,203.2) and (399.19,203.56) .. (398.76,203.56) -- cycle ;
%Shape: Ellipse [id:dp9322678209846563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.24,203.56) .. controls (401.81,203.56) and (401.45,203.2) .. (401.45,202.77) .. controls (401.45,202.34) and (401.81,201.99) .. (402.24,201.99) .. controls (402.67,201.99) and (403.02,202.34) .. (403.02,202.77) .. controls (403.02,203.2) and (402.67,203.56) .. (402.24,203.56) -- cycle ;
%Shape: Ellipse [id:dp06900189393892797] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (405.72,203.47) .. controls (405.28,203.47) and (404.93,203.12) .. (404.93,202.69) .. controls (404.93,202.26) and (405.28,201.9) .. (405.72,201.9) .. controls (406.15,201.9) and (406.5,202.26) .. (406.5,202.69) .. controls (406.5,203.12) and (406.15,203.47) .. (405.72,203.47) -- cycle ;
%Shape: Ellipse [id:dp7697821119516035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.8,207.04) .. controls (391.37,207.04) and (391.02,206.68) .. (391.02,206.25) .. controls (391.02,205.82) and (391.37,205.47) .. (391.8,205.47) .. controls (392.23,205.47) and (392.59,205.82) .. (392.59,206.25) .. controls (392.59,206.68) and (392.23,207.04) .. (391.8,207.04) -- cycle ;
%Shape: Ellipse [id:dp3651700456561796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395.28,207.04) .. controls (394.85,207.04) and (394.5,206.68) .. (394.5,206.25) .. controls (394.5,205.82) and (394.85,205.47) .. (395.28,205.47) .. controls (395.71,205.47) and (396.06,205.82) .. (396.06,206.25) .. controls (396.06,206.68) and (395.71,207.04) .. (395.28,207.04) -- cycle ;
%Shape: Ellipse [id:dp4664901359922021] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.76,207.04) .. controls (398.33,207.04) and (397.97,206.68) .. (397.97,206.25) .. controls (397.97,205.82) and (398.33,205.47) .. (398.76,205.47) .. controls (399.19,205.47) and (399.54,205.82) .. (399.54,206.25) .. controls (399.54,206.68) and (399.19,207.04) .. (398.76,207.04) -- cycle ;
%Shape: Ellipse [id:dp7758461704683035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.24,206.95) .. controls (401.81,206.95) and (401.45,206.6) .. (401.45,206.17) .. controls (401.45,205.73) and (401.81,205.38) .. (402.24,205.38) .. controls (402.67,205.38) and (403.02,205.73) .. (403.02,206.17) .. controls (403.02,206.6) and (402.67,206.95) .. (402.24,206.95) -- cycle ;
%Shape: Ellipse [id:dp2627650556122879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.8,210.52) .. controls (391.37,210.52) and (391.02,210.16) .. (391.02,209.73) .. controls (391.02,209.3) and (391.37,208.95) .. (391.8,208.95) .. controls (392.23,208.95) and (392.59,209.3) .. (392.59,209.73) .. controls (392.59,210.16) and (392.23,210.52) .. (391.8,210.52) -- cycle ;
%Shape: Ellipse [id:dp7331357316146803] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395.28,210.52) .. controls (394.85,210.52) and (394.5,210.16) .. (394.5,209.73) .. controls (394.5,209.3) and (394.85,208.95) .. (395.28,208.95) .. controls (395.71,208.95) and (396.06,209.3) .. (396.06,209.73) .. controls (396.06,210.16) and (395.71,210.52) .. (395.28,210.52) -- cycle ;
%Shape: Ellipse [id:dp03260367372195594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.76,210.43) .. controls (398.33,210.43) and (397.97,210.08) .. (397.97,209.65) .. controls (397.97,209.21) and (398.33,208.86) .. (398.76,208.86) .. controls (399.19,208.86) and (399.54,209.21) .. (399.54,209.65) .. controls (399.54,210.08) and (399.19,210.43) .. (398.76,210.43) -- cycle ;
%Shape: Ellipse [id:dp6875911480244353] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.8,213.99) .. controls (391.37,213.99) and (391.02,213.64) .. (391.02,213.21) .. controls (391.02,212.78) and (391.37,212.42) .. (391.8,212.42) .. controls (392.23,212.42) and (392.59,212.78) .. (392.59,213.21) .. controls (392.59,213.64) and (392.23,213.99) .. (391.8,213.99) -- cycle ;
%Shape: Ellipse [id:dp7259496491822115] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395.28,213.91) .. controls (394.85,213.91) and (394.5,213.56) .. (394.5,213.13) .. controls (394.5,212.69) and (394.85,212.34) .. (395.28,212.34) .. controls (395.71,212.34) and (396.06,212.69) .. (396.06,213.13) .. controls (396.06,213.56) and (395.71,213.91) .. (395.28,213.91) -- cycle ;
%Shape: Ellipse [id:dp9949385743733858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.8,217.39) .. controls (391.37,217.39) and (391.02,217.04) .. (391.02,216.61) .. controls (391.02,216.17) and (391.37,215.82) .. (391.8,215.82) .. controls (392.23,215.82) and (392.59,216.17) .. (392.59,216.61) .. controls (392.59,217.04) and (392.23,217.39) .. (391.8,217.39) -- cycle ;
%Shape: Ellipse [id:dp46922562096333065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423.12,203.47) .. controls (422.68,203.47) and (422.33,203.12) .. (422.33,202.69) .. controls (422.33,202.26) and (422.68,201.9) .. (423.12,201.9) .. controls (423.55,201.9) and (423.9,202.26) .. (423.9,202.69) .. controls (423.9,203.12) and (423.55,203.47) .. (423.12,203.47) -- cycle ;
%Shape: Circle [id:dp8160092343956952] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (426.59,203.47) .. controls (426.16,203.47) and (425.81,203.12) .. (425.81,202.69) .. controls (425.81,202.26) and (426.16,201.9) .. (426.59,201.9) .. controls (427.03,201.9) and (427.38,202.26) .. (427.38,202.69) .. controls (427.38,203.12) and (427.03,203.47) .. (426.59,203.47) -- cycle ;
%Shape: Ellipse [id:dp08350190407965019] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.07,203.47) .. controls (429.64,203.47) and (429.29,203.12) .. (429.29,202.69) .. controls (429.29,202.26) and (429.64,201.9) .. (430.07,201.9) .. controls (430.51,201.9) and (430.86,202.26) .. (430.86,202.69) .. controls (430.86,203.12) and (430.51,203.47) .. (430.07,203.47) -- cycle ;
%Shape: Ellipse [id:dp9291319411107181] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (433.55,203.47) .. controls (433.12,203.47) and (432.77,203.12) .. (432.77,202.69) .. controls (432.77,202.26) and (433.12,201.9) .. (433.55,201.9) .. controls (433.99,201.9) and (434.34,202.26) .. (434.34,202.69) .. controls (434.34,203.12) and (433.99,203.47) .. (433.55,203.47) -- cycle ;
%Shape: Ellipse [id:dp7895662689800461] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,203.47) .. controls (436.6,203.47) and (436.25,203.12) .. (436.25,202.69) .. controls (436.25,202.26) and (436.6,201.9) .. (437.03,201.9) .. controls (437.47,201.9) and (437.82,202.26) .. (437.82,202.69) .. controls (437.82,203.12) and (437.47,203.47) .. (437.03,203.47) -- cycle ;
%Shape: Ellipse [id:dp23969888822939278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (426.59,206.95) .. controls (426.16,206.95) and (425.81,206.6) .. (425.81,206.17) .. controls (425.81,205.73) and (426.16,205.38) .. (426.59,205.38) .. controls (427.03,205.38) and (427.38,205.73) .. (427.38,206.17) .. controls (427.38,206.6) and (427.03,206.95) .. (426.59,206.95) -- cycle ;
%Shape: Ellipse [id:dp36731667175593063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.07,206.95) .. controls (429.64,206.95) and (429.29,206.6) .. (429.29,206.17) .. controls (429.29,205.73) and (429.64,205.38) .. (430.07,205.38) .. controls (430.51,205.38) and (430.86,205.73) .. (430.86,206.17) .. controls (430.86,206.6) and (430.51,206.95) .. (430.07,206.95) -- cycle ;
%Shape: Ellipse [id:dp2198391148774732] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (433.55,206.95) .. controls (433.12,206.95) and (432.77,206.6) .. (432.77,206.17) .. controls (432.77,205.73) and (433.12,205.38) .. (433.55,205.38) .. controls (433.99,205.38) and (434.34,205.73) .. (434.34,206.17) .. controls (434.34,206.6) and (433.99,206.95) .. (433.55,206.95) -- cycle ;
%Shape: Ellipse [id:dp6883469345493495] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,206.95) .. controls (436.6,206.95) and (436.25,206.6) .. (436.25,206.17) .. controls (436.25,205.73) and (436.6,205.38) .. (437.03,205.38) .. controls (437.47,205.38) and (437.82,205.73) .. (437.82,206.17) .. controls (437.82,206.6) and (437.47,206.95) .. (437.03,206.95) -- cycle ;
%Shape: Ellipse [id:dp2158463901392732] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.07,210.43) .. controls (429.64,210.43) and (429.29,210.08) .. (429.29,209.65) .. controls (429.29,209.21) and (429.64,208.86) .. (430.07,208.86) .. controls (430.51,208.86) and (430.86,209.21) .. (430.86,209.65) .. controls (430.86,210.08) and (430.51,210.43) .. (430.07,210.43) -- cycle ;
%Shape: Ellipse [id:dp12165593746350944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (433.55,210.43) .. controls (433.12,210.43) and (432.77,210.08) .. (432.77,209.65) .. controls (432.77,209.21) and (433.12,208.86) .. (433.55,208.86) .. controls (433.99,208.86) and (434.34,209.21) .. (434.34,209.65) .. controls (434.34,210.08) and (433.99,210.43) .. (433.55,210.43) -- cycle ;
%Shape: Ellipse [id:dp9832300156372187] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,210.43) .. controls (436.6,210.43) and (436.25,210.08) .. (436.25,209.65) .. controls (436.25,209.21) and (436.6,208.86) .. (437.03,208.86) .. controls (437.47,208.86) and (437.82,209.21) .. (437.82,209.65) .. controls (437.82,210.08) and (437.47,210.43) .. (437.03,210.43) -- cycle ;
%Shape: Ellipse [id:dp19661624153540858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (433.55,213.91) .. controls (433.12,213.91) and (432.77,213.56) .. (432.77,213.13) .. controls (432.77,212.69) and (433.12,212.34) .. (433.55,212.34) .. controls (433.99,212.34) and (434.34,212.69) .. (434.34,213.13) .. controls (434.34,213.56) and (433.99,213.91) .. (433.55,213.91) -- cycle ;
%Shape: Ellipse [id:dp9518081709523022] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,213.91) .. controls (436.6,213.91) and (436.25,213.56) .. (436.25,213.13) .. controls (436.25,212.69) and (436.6,212.34) .. (437.03,212.34) .. controls (437.47,212.34) and (437.82,212.69) .. (437.82,213.13) .. controls (437.82,213.56) and (437.47,213.91) .. (437.03,213.91) -- cycle ;
%Shape: Ellipse [id:dp42483762801195957] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,217.31) .. controls (436.6,217.31) and (436.25,216.96) .. (436.25,216.52) .. controls (436.25,216.09) and (436.6,215.74) .. (437.03,215.74) .. controls (437.47,215.74) and (437.82,216.09) .. (437.82,216.52) .. controls (437.82,216.96) and (437.47,217.31) .. (437.03,217.31) -- cycle ;
%Shape: Ellipse [id:dp09996505105232001] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,189.56) .. controls (436.6,189.56) and (436.25,189.2) .. (436.25,188.77) .. controls (436.25,188.34) and (436.6,187.99) .. (437.03,187.99) .. controls (437.47,187.99) and (437.82,188.34) .. (437.82,188.77) .. controls (437.82,189.2) and (437.47,189.56) .. (437.03,189.56) -- cycle ;
%Shape: Ellipse [id:dp210727755367898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,193.04) .. controls (436.6,193.04) and (436.25,192.68) .. (436.25,192.25) .. controls (436.25,191.82) and (436.6,191.47) .. (437.03,191.47) .. controls (437.47,191.47) and (437.82,191.82) .. (437.82,192.25) .. controls (437.82,192.68) and (437.47,193.04) .. (437.03,193.04) -- cycle ;
%Shape: Ellipse [id:dp08824073604035976] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,196.51) .. controls (436.6,196.51) and (436.25,196.16) .. (436.25,195.73) .. controls (436.25,195.3) and (436.6,194.94) .. (437.03,194.94) .. controls (437.47,194.94) and (437.82,195.3) .. (437.82,195.73) .. controls (437.82,196.16) and (437.47,196.51) .. (437.03,196.51) -- cycle ;
%Shape: Ellipse [id:dp5444477063500974] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.03,199.99) .. controls (436.6,199.99) and (436.25,199.64) .. (436.25,199.21) .. controls (436.25,198.78) and (436.6,198.42) .. (437.03,198.42) .. controls (437.47,198.42) and (437.82,198.78) .. (437.82,199.21) .. controls (437.82,199.64) and (437.47,199.99) .. (437.03,199.99) -- cycle ;
%Shape: Ellipse [id:dp7978402037630025] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.51,203.47) .. controls (440.08,203.47) and (439.73,203.12) .. (439.73,202.69) .. controls (439.73,202.26) and (440.08,201.9) .. (440.51,201.9) .. controls (440.95,201.9) and (441.3,202.26) .. (441.3,202.69) .. controls (441.3,203.12) and (440.95,203.47) .. (440.51,203.47) -- cycle ;
%Shape: Ellipse [id:dp436348296160436] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (443.99,203.47) .. controls (443.56,203.47) and (443.21,203.12) .. (443.21,202.69) .. controls (443.21,202.26) and (443.56,201.9) .. (443.99,201.9) .. controls (444.43,201.9) and (444.78,202.26) .. (444.78,202.69) .. controls (444.78,203.12) and (444.43,203.47) .. (443.99,203.47) -- cycle ;
%Shape: Ellipse [id:dp6726683334734752] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447.47,203.47) .. controls (447.04,203.47) and (446.69,203.12) .. (446.69,202.69) .. controls (446.69,202.26) and (447.04,201.9) .. (447.47,201.9) .. controls (447.9,201.9) and (448.26,202.26) .. (448.26,202.69) .. controls (448.26,203.12) and (447.9,203.47) .. (447.47,203.47) -- cycle ;
%Shape: Ellipse [id:dp14178828509985175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450.95,203.47) .. controls (450.52,203.47) and (450.17,203.12) .. (450.17,202.69) .. controls (450.17,202.26) and (450.52,201.9) .. (450.95,201.9) .. controls (451.38,201.9) and (451.74,202.26) .. (451.74,202.69) .. controls (451.74,203.12) and (451.38,203.47) .. (450.95,203.47) -- cycle ;
%Shape: Circle [id:dp5189777513811027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.51,206.95) .. controls (440.08,206.95) and (439.73,206.6) .. (439.73,206.17) .. controls (439.73,205.73) and (440.08,205.38) .. (440.51,205.38) .. controls (440.95,205.38) and (441.3,205.73) .. (441.3,206.17) .. controls (441.3,206.6) and (440.95,206.95) .. (440.51,206.95) -- cycle ;
%Shape: Ellipse [id:dp5779503371500194] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (443.99,206.95) .. controls (443.56,206.95) and (443.21,206.6) .. (443.21,206.17) .. controls (443.21,205.73) and (443.56,205.38) .. (443.99,205.38) .. controls (444.43,205.38) and (444.78,205.73) .. (444.78,206.17) .. controls (444.78,206.6) and (444.43,206.95) .. (443.99,206.95) -- cycle ;
%Shape: Ellipse [id:dp5854497594823822] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447.47,206.95) .. controls (447.04,206.95) and (446.69,206.6) .. (446.69,206.17) .. controls (446.69,205.73) and (447.04,205.38) .. (447.47,205.38) .. controls (447.9,205.38) and (448.26,205.73) .. (448.26,206.17) .. controls (448.26,206.6) and (447.9,206.95) .. (447.47,206.95) -- cycle ;
%Shape: Ellipse [id:dp08531643279317647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.51,210.43) .. controls (440.08,210.43) and (439.73,210.08) .. (439.73,209.65) .. controls (439.73,209.21) and (440.08,208.86) .. (440.51,208.86) .. controls (440.95,208.86) and (441.3,209.21) .. (441.3,209.65) .. controls (441.3,210.08) and (440.95,210.43) .. (440.51,210.43) -- cycle ;
%Shape: Ellipse [id:dp8278109859335712] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (443.99,210.43) .. controls (443.56,210.43) and (443.21,210.08) .. (443.21,209.65) .. controls (443.21,209.21) and (443.56,208.86) .. (443.99,208.86) .. controls (444.43,208.86) and (444.78,209.21) .. (444.78,209.65) .. controls (444.78,210.08) and (444.43,210.43) .. (443.99,210.43) -- cycle ;
%Shape: Ellipse [id:dp8265349988463174] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440.51,213.91) .. controls (440.08,213.91) and (439.73,213.56) .. (439.73,213.13) .. controls (439.73,212.69) and (440.08,212.34) .. (440.51,212.34) .. controls (440.95,212.34) and (441.3,212.69) .. (441.3,213.13) .. controls (441.3,213.56) and (440.95,213.91) .. (440.51,213.91) -- cycle ;
%Shape: Ellipse [id:dp8290396726522765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.79,203.47) .. controls (478.35,203.47) and (478,203.12) .. (478,202.69) .. controls (478,202.26) and (478.35,201.9) .. (478.79,201.9) .. controls (479.22,201.9) and (479.57,202.26) .. (479.57,202.69) .. controls (479.57,203.12) and (479.22,203.47) .. (478.79,203.47) -- cycle ;
%Shape: Ellipse [id:dp8691529155085457] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.27,203.47) .. controls (481.83,203.47) and (481.48,203.12) .. (481.48,202.69) .. controls (481.48,202.26) and (481.83,201.9) .. (482.27,201.9) .. controls (482.7,201.9) and (483.05,202.26) .. (483.05,202.69) .. controls (483.05,203.12) and (482.7,203.47) .. (482.27,203.47) -- cycle ;
%Shape: Ellipse [id:dp034384966113324644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.74,203.47) .. controls (485.31,203.47) and (484.96,203.12) .. (484.96,202.69) .. controls (484.96,202.26) and (485.31,201.9) .. (485.74,201.9) .. controls (486.18,201.9) and (486.53,202.26) .. (486.53,202.69) .. controls (486.53,203.12) and (486.18,203.47) .. (485.74,203.47) -- cycle ;
%Shape: Ellipse [id:dp688728756220381] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,203.47) .. controls (488.79,203.47) and (488.44,203.12) .. (488.44,202.69) .. controls (488.44,202.26) and (488.79,201.9) .. (489.22,201.9) .. controls (489.66,201.9) and (490.01,202.26) .. (490.01,202.69) .. controls (490.01,203.12) and (489.66,203.47) .. (489.22,203.47) -- cycle ;
%Shape: Ellipse [id:dp8222844837629765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.27,206.95) .. controls (481.83,206.95) and (481.48,206.6) .. (481.48,206.17) .. controls (481.48,205.73) and (481.83,205.38) .. (482.27,205.38) .. controls (482.7,205.38) and (483.05,205.73) .. (483.05,206.17) .. controls (483.05,206.6) and (482.7,206.95) .. (482.27,206.95) -- cycle ;
%Shape: Ellipse [id:dp5649699487492834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.74,206.95) .. controls (485.31,206.95) and (484.96,206.6) .. (484.96,206.17) .. controls (484.96,205.73) and (485.31,205.38) .. (485.74,205.38) .. controls (486.18,205.38) and (486.53,205.73) .. (486.53,206.17) .. controls (486.53,206.6) and (486.18,206.95) .. (485.74,206.95) -- cycle ;
%Shape: Ellipse [id:dp05758438288949974] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,206.95) .. controls (488.79,206.95) and (488.44,206.6) .. (488.44,206.17) .. controls (488.44,205.73) and (488.79,205.38) .. (489.22,205.38) .. controls (489.66,205.38) and (490.01,205.73) .. (490.01,206.17) .. controls (490.01,206.6) and (489.66,206.95) .. (489.22,206.95) -- cycle ;
%Shape: Ellipse [id:dp9152319972911671] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.74,210.43) .. controls (485.31,210.43) and (484.96,210.08) .. (484.96,209.65) .. controls (484.96,209.21) and (485.31,208.86) .. (485.74,208.86) .. controls (486.18,208.86) and (486.53,209.21) .. (486.53,209.65) .. controls (486.53,210.08) and (486.18,210.43) .. (485.74,210.43) -- cycle ;
%Shape: Ellipse [id:dp10173198649434556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,210.43) .. controls (488.79,210.43) and (488.44,210.08) .. (488.44,209.65) .. controls (488.44,209.21) and (488.79,208.86) .. (489.22,208.86) .. controls (489.66,208.86) and (490.01,209.21) .. (490.01,209.65) .. controls (490.01,210.08) and (489.66,210.43) .. (489.22,210.43) -- cycle ;
%Shape: Ellipse [id:dp05102000702738296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,213.91) .. controls (488.79,213.91) and (488.44,213.56) .. (488.44,213.13) .. controls (488.44,212.69) and (488.79,212.34) .. (489.22,212.34) .. controls (489.66,212.34) and (490.01,212.69) .. (490.01,213.13) .. controls (490.01,213.56) and (489.66,213.91) .. (489.22,213.91) -- cycle ;
%Shape: Ellipse [id:dp21247181430261797] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,193.04) .. controls (488.79,193.04) and (488.44,192.68) .. (488.44,192.25) .. controls (488.44,191.82) and (488.79,191.47) .. (489.22,191.47) .. controls (489.66,191.47) and (490.01,191.82) .. (490.01,192.25) .. controls (490.01,192.68) and (489.66,193.04) .. (489.22,193.04) -- cycle ;
%Shape: Ellipse [id:dp9281089637441882] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,196.51) .. controls (488.79,196.51) and (488.44,196.16) .. (488.44,195.73) .. controls (488.44,195.3) and (488.79,194.94) .. (489.22,194.94) .. controls (489.66,194.94) and (490.01,195.3) .. (490.01,195.73) .. controls (490.01,196.16) and (489.66,196.51) .. (489.22,196.51) -- cycle ;
%Shape: Ellipse [id:dp2819757996862946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.22,199.99) .. controls (488.79,199.99) and (488.44,199.64) .. (488.44,199.21) .. controls (488.44,198.78) and (488.79,198.42) .. (489.22,198.42) .. controls (489.66,198.42) and (490.01,198.78) .. (490.01,199.21) .. controls (490.01,199.64) and (489.66,199.99) .. (489.22,199.99) -- cycle ;
%Shape: Ellipse [id:dp9899558289007834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.7,203.47) .. controls (492.27,203.47) and (491.92,203.12) .. (491.92,202.69) .. controls (491.92,202.26) and (492.27,201.9) .. (492.7,201.9) .. controls (493.14,201.9) and (493.49,202.26) .. (493.49,202.69) .. controls (493.49,203.12) and (493.14,203.47) .. (492.7,203.47) -- cycle ;
%Shape: Ellipse [id:dp462789327720721] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.18,203.47) .. controls (495.75,203.47) and (495.4,203.12) .. (495.4,202.69) .. controls (495.4,202.26) and (495.75,201.9) .. (496.18,201.9) .. controls (496.62,201.9) and (496.97,202.26) .. (496.97,202.69) .. controls (496.97,203.12) and (496.62,203.47) .. (496.18,203.47) -- cycle ;
%Shape: Ellipse [id:dp6920428093910779] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (499.66,203.47) .. controls (499.23,203.47) and (498.88,203.12) .. (498.88,202.69) .. controls (498.88,202.26) and (499.23,201.9) .. (499.66,201.9) .. controls (500.1,201.9) and (500.45,202.26) .. (500.45,202.69) .. controls (500.45,203.12) and (500.1,203.47) .. (499.66,203.47) -- cycle ;
%Shape: Ellipse [id:dp8922235638739028] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.7,206.95) .. controls (492.27,206.95) and (491.92,206.6) .. (491.92,206.17) .. controls (491.92,205.73) and (492.27,205.38) .. (492.7,205.38) .. controls (493.14,205.38) and (493.49,205.73) .. (493.49,206.17) .. controls (493.49,206.6) and (493.14,206.95) .. (492.7,206.95) -- cycle ;
%Shape: Ellipse [id:dp023560428571547276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.18,206.95) .. controls (495.75,206.95) and (495.4,206.6) .. (495.4,206.17) .. controls (495.4,205.73) and (495.75,205.38) .. (496.18,205.38) .. controls (496.62,205.38) and (496.97,205.73) .. (496.97,206.17) .. controls (496.97,206.6) and (496.62,206.95) .. (496.18,206.95) -- cycle ;
%Shape: Ellipse [id:dp9850306720831962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.7,210.43) .. controls (492.27,210.43) and (491.92,210.08) .. (491.92,209.65) .. controls (491.92,209.21) and (492.27,208.86) .. (492.7,208.86) .. controls (493.14,208.86) and (493.49,209.21) .. (493.49,209.65) .. controls (493.49,210.08) and (493.14,210.43) .. (492.7,210.43) -- cycle ;
%Shape: Ellipse [id:dp8690384515017565] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537.94,203.47) .. controls (537.5,203.47) and (537.15,203.12) .. (537.15,202.69) .. controls (537.15,202.26) and (537.5,201.9) .. (537.94,201.9) .. controls (538.37,201.9) and (538.72,202.26) .. (538.72,202.69) .. controls (538.72,203.12) and (538.37,203.47) .. (537.94,203.47) -- cycle ;
%Shape: Ellipse [id:dp3548293450863561] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (541.42,203.47) .. controls (540.98,203.47) and (540.63,203.12) .. (540.63,202.69) .. controls (540.63,202.26) and (540.98,201.9) .. (541.42,201.9) .. controls (541.85,201.9) and (542.2,202.26) .. (542.2,202.69) .. controls (542.2,203.12) and (541.85,203.47) .. (541.42,203.47) -- cycle ;
%Shape: Ellipse [id:dp1269826461982676] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.89,203.47) .. controls (544.46,203.47) and (544.11,203.12) .. (544.11,202.69) .. controls (544.11,202.26) and (544.46,201.9) .. (544.89,201.9) .. controls (545.33,201.9) and (545.68,202.26) .. (545.68,202.69) .. controls (545.68,203.12) and (545.33,203.47) .. (544.89,203.47) -- cycle ;
%Shape: Ellipse [id:dp6292564146738264] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (541.42,206.95) .. controls (540.98,206.95) and (540.63,206.6) .. (540.63,206.17) .. controls (540.63,205.73) and (540.98,205.38) .. (541.42,205.38) .. controls (541.85,205.38) and (542.2,205.73) .. (542.2,206.17) .. controls (542.2,206.6) and (541.85,206.95) .. (541.42,206.95) -- cycle ;
%Shape: Ellipse [id:dp6273491532286928] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.89,206.95) .. controls (544.46,206.95) and (544.11,206.6) .. (544.11,206.17) .. controls (544.11,205.73) and (544.46,205.38) .. (544.89,205.38) .. controls (545.33,205.38) and (545.68,205.73) .. (545.68,206.17) .. controls (545.68,206.6) and (545.33,206.95) .. (544.89,206.95) -- cycle ;
%Shape: Ellipse [id:dp3758641338029066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.89,210.43) .. controls (544.46,210.43) and (544.11,210.08) .. (544.11,209.65) .. controls (544.11,209.21) and (544.46,208.86) .. (544.89,208.86) .. controls (545.33,208.86) and (545.68,209.21) .. (545.68,209.65) .. controls (545.68,210.08) and (545.33,210.43) .. (544.89,210.43) -- cycle ;
%Shape: Circle [id:dp3290097025950547] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.89,196.51) .. controls (544.46,196.51) and (544.11,196.16) .. (544.11,195.73) .. controls (544.11,195.3) and (544.46,194.94) .. (544.89,194.94) .. controls (545.33,194.94) and (545.68,195.3) .. (545.68,195.73) .. controls (545.68,196.16) and (545.33,196.51) .. (544.89,196.51) -- cycle ;
%Shape: Ellipse [id:dp6249526347898333] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.89,199.99) .. controls (544.46,199.99) and (544.11,199.64) .. (544.11,199.21) .. controls (544.11,198.78) and (544.46,198.42) .. (544.89,198.42) .. controls (545.33,198.42) and (545.68,198.78) .. (545.68,199.21) .. controls (545.68,199.64) and (545.33,199.99) .. (544.89,199.99) -- cycle ;
%Shape: Ellipse [id:dp8327959135921189] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (548.37,203.47) .. controls (547.94,203.47) and (547.59,203.12) .. (547.59,202.69) .. controls (547.59,202.26) and (547.94,201.9) .. (548.37,201.9) .. controls (548.81,201.9) and (549.16,202.26) .. (549.16,202.69) .. controls (549.16,203.12) and (548.81,203.47) .. (548.37,203.47) -- cycle ;
%Shape: Ellipse [id:dp6142508276140624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.85,203.47) .. controls (551.42,203.47) and (551.07,203.12) .. (551.07,202.69) .. controls (551.07,202.26) and (551.42,201.9) .. (551.85,201.9) .. controls (552.29,201.9) and (552.64,202.26) .. (552.64,202.69) .. controls (552.64,203.12) and (552.29,203.47) .. (551.85,203.47) -- cycle ;
%Shape: Ellipse [id:dp07887917215042972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (548.37,206.95) .. controls (547.94,206.95) and (547.59,206.6) .. (547.59,206.17) .. controls (547.59,205.73) and (547.94,205.38) .. (548.37,205.38) .. controls (548.81,205.38) and (549.16,205.73) .. (549.16,206.17) .. controls (549.16,206.6) and (548.81,206.95) .. (548.37,206.95) -- cycle ;
%Shape: Ellipse [id:dp1710563939514398] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600.57,203.56) .. controls (600.13,203.56) and (599.78,203.2) .. (599.78,202.77) .. controls (599.78,202.34) and (600.13,201.99) .. (600.57,201.99) .. controls (601,201.99) and (601.35,202.34) .. (601.35,202.77) .. controls (601.35,203.2) and (601,203.56) .. (600.57,203.56) -- cycle ;
%Shape: Ellipse [id:dp9835946369868223] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (604.04,203.56) .. controls (603.61,203.56) and (603.26,203.2) .. (603.26,202.77) .. controls (603.26,202.34) and (603.61,201.99) .. (604.04,201.99) .. controls (604.48,201.99) and (604.83,202.34) .. (604.83,202.77) .. controls (604.83,203.2) and (604.48,203.56) .. (604.04,203.56) -- cycle ;
%Shape: Ellipse [id:dp9441479285252734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (604.04,207.04) .. controls (603.61,207.04) and (603.26,206.68) .. (603.26,206.25) .. controls (603.26,205.82) and (603.61,205.47) .. (604.04,205.47) .. controls (604.48,205.47) and (604.83,205.82) .. (604.83,206.25) .. controls (604.83,206.68) and (604.48,207.04) .. (604.04,207.04) -- cycle ;
%Shape: Ellipse [id:dp18527916374942355] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (604.04,200.08) .. controls (603.61,200.08) and (603.26,199.73) .. (603.26,199.29) .. controls (603.26,198.86) and (603.61,198.51) .. (604.04,198.51) .. controls (604.48,198.51) and (604.83,198.86) .. (604.83,199.29) .. controls (604.83,199.73) and (604.48,200.08) .. (604.04,200.08) -- cycle ;
%Shape: Ellipse [id:dp298028118123411] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (607.52,203.56) .. controls (607.09,203.56) and (606.74,203.2) .. (606.74,202.77) .. controls (606.74,202.34) and (607.09,201.99) .. (607.52,201.99) .. controls (607.96,201.99) and (608.31,202.34) .. (608.31,202.77) .. controls (608.31,203.2) and (607.96,203.56) .. (607.52,203.56) -- cycle ;

%Shape: Ellipse [id:dp02031528271553551] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (666.67,203.56) .. controls (666.24,203.56) and (665.89,203.2) .. (665.89,202.77) .. controls (665.89,202.34) and (666.24,201.99) .. (666.67,201.99) .. controls (667.11,201.99) and (667.46,202.34) .. (667.46,202.77) .. controls (667.46,203.2) and (667.11,203.56) .. (666.67,203.56) -- cycle ;
%Straight Lines [id:da07167577201461639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,185.29) -- (388.32,185.29) ;
%Straight Lines [id:da9131116100778984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,188.69) -- (388.32,188.69) ;
%Straight Lines [id:da4683431101075939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,192.25) -- (388.32,192.25) ;
%Straight Lines [id:da7078579324973766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,195.73) -- (388.32,195.73) ;
%Straight Lines [id:da6781458185396204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,199.21) -- (388.32,199.21) ;
%Straight Lines [id:da6123473478547048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.32,188.81) -- (437.03,188.77) ;
%Straight Lines [id:da9792253021019659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.32,192.29) -- (437.03,192.25) ;
%Straight Lines [id:da2927012522747361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.32,195.73) -- (437.03,195.69) ;
%Straight Lines [id:da17886434602064516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.32,199.21) -- (437.03,199.17) ;
%Straight Lines [id:da9931659569763234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.03,192.29) -- (489.22,192.25) ;
%Straight Lines [id:da5802843849670157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.03,195.73) -- (489.22,195.69) ;
%Straight Lines [id:da218414346382238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.03,199.25) -- (489.22,199.21) ;
%Straight Lines [id:da7972237051320438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (489.22,195.77) -- (544.89,195.73) ;
%Straight Lines [id:da9312177028827563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (489.22,199.25) -- (544.89,199.21) ;
%Straight Lines [id:da1978962495271298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544.89,199.21) -- (604.04,199.29) ;
%Straight Lines [id:da04566256592013307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,202.73) -- (363.97,202.69) ;
%Straight Lines [id:da0736938687215356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,213.21) -- (353.53,213.13) ;
%Straight Lines [id:da6422974340371231] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,216.61) -- (350.05,216.61) ;
%Straight Lines [id:da3281209760168752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,220.09) -- (346.57,220.09) ;
%Straight Lines [id:da7539808817902494] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,206.25) -- (360.49,206.17) ;
%Straight Lines [id:da7475418047289144] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,209.73) -- (357.01,209.65) ;
%Straight Lines [id:da9478708558901329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.92,202.69) -- (405.72,202.69) ;
%Straight Lines [id:da4087662430610769] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381.36,213.13) -- (395.28,213.13) ;
%Straight Lines [id:da2620823471349373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.84,216.61) -- (391.8,216.61) ;
%Straight Lines [id:da6086013021600545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.4,206.17) -- (402.24,206.17) ;
%Straight Lines [id:da933278159159773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (377.88,209.65) -- (398.76,209.65) ;
%Straight Lines [id:da6537189944274471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.07,209.73) -- (443.99,209.73) ;
%Straight Lines [id:da703193670417246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.55,213.21) -- (440.51,213.21) ;
%Straight Lines [id:da9165030578541307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.12,202.77) -- (450.95,202.77) ;
%Straight Lines [id:da7367381481477232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.59,206.25) -- (447.47,206.25) ;

%Straight Lines [id:da30090035382211133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.09,223.56) -- (343.09,181.81) ;
%Straight Lines [id:da9320510327967652] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.51,220.09) -- (346.57,202.69) ;
%Straight Lines [id:da49055613763230876] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.05,216.61) -- (350.05,202.69) ;
%Straight Lines [id:da3014322808889981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (353.53,213.13) -- (353.53,202.69) ;
%Straight Lines [id:da3621240618500938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (357.01,209.65) -- (357.01,202.69) ;
%Straight Lines [id:da0962704352057745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.49,206.17) -- (360.49,202.69) ;
%Straight Lines [id:da20994309047445037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.32,220.09) -- (388.32,185.29) ;
%Straight Lines [id:da5169109596228461] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.84,216.69) -- (384.84,202.77) ;
%Straight Lines [id:da4862571740415895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (391.8,216.69) -- (391.8,202.77) ;
%Straight Lines [id:da7031368442079631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381.36,213.13) -- (381.36,202.77) ;
%Straight Lines [id:da7436277275719632] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (395.28,213.13) -- (395.28,202.77) ;
%Straight Lines [id:da2079242658238416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (398.76,209.65) -- (398.76,202.69) ;
%Straight Lines [id:da8096306659725507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.24,206.17) -- (402.24,202.69) ;
%Straight Lines [id:da999699665476186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (377.88,209.65) -- (377.88,202.69) ;
%Straight Lines [id:da5537617975450058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.4,206.17) -- (374.4,202.77) ;
%Straight Lines [id:da5365791318517601] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.55,213.13) -- (433.55,202.77) ;
%Straight Lines [id:da557963914582058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440.51,213.13) -- (440.51,202.77) ;
%Straight Lines [id:da7225025531453266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.03,216.52) -- (437.03,188.81) ;
%Straight Lines [id:da23527197441664538] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.99,209.65) -- (443.99,202.69) ;
%Straight Lines [id:da8876039534895718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.07,209.73) -- (430.07,202.77) ;
%Straight Lines [id:da8999836123952204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447.47,206.17) -- (447.47,202.69) ;
%Straight Lines [id:da6971676578682807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.59,206.17) -- (426.59,202.69) ;
%Straight Lines [id:da049037128911697425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (489.22,213.13) -- (489.22,192.25) ;
%Straight Lines [id:da936884723481386] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (482.27,206.25) -- (496.18,206.25) ;
%Straight Lines [id:da9789168912033368] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485.74,209.73) -- (492.7,209.73) ;
%Straight Lines [id:da08594809996058528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475.31,199.29) -- (503.14,199.29) ;
%Straight Lines [id:da9850408878281729] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (478.79,202.77) -- (499.66,202.77) ;

%Straight Lines [id:da5798439600840612] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (537.94,202.77) -- (551.85,202.77) ;
%Straight Lines [id:da7321251737060883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (541.42,206.25) -- (548.37,206.25) ;
%Straight Lines [id:da1590901584180423] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534.46,199.29) -- (555.33,199.29) ;
%Straight Lines [id:da9234852581818314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (492.7,209.65) -- (492.7,202.69) ;
%Straight Lines [id:da026197939655265956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (496.18,206.25) -- (496.18,202.69) ;
%Straight Lines [id:da4484779432036784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485.74,209.65) -- (485.74,202.69) ;
%Straight Lines [id:da10435597207968761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (482.27,206.25) -- (482.27,202.69) ;
%Straight Lines [id:da0725791951358632] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544.89,209.73) -- (544.89,195.73) ;
%Straight Lines [id:da31521687322917846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (541.42,206.17) -- (541.42,202.69) ;
%Straight Lines [id:da6426122608338913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (548.37,206.25) -- (548.37,202.69) ;
%Straight Lines [id:da5266265631673112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (604.04,206.17) -- (604.04,199.29) ;
%Straight Lines [id:da6420743774247577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (600.57,202.77) -- (607.52,202.77) ;
%Shape: Arc [id:dp3334379536965697] 
\draw  [draw opacity=0] (343.09,202.69) .. controls (343.09,202.69) and (343.09,202.69) .. (343.09,202.69) .. controls (343.09,201.59) and (353.21,200.7) .. (365.71,200.7) .. controls (377.95,200.7) and (387.93,201.56) .. (388.31,202.63) -- (365.71,202.69) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (343.09,202.69) .. controls (343.09,202.69) and (343.09,202.69) .. (343.09,202.69) .. controls (343.09,201.59) and (353.21,200.7) .. (365.71,200.7) .. controls (377.95,200.7) and (387.93,201.56) .. (388.31,202.63) ;  
%Shape: Arc [id:dp03162365355669039] 
\draw  [draw opacity=0] (388.31,202.63) .. controls (388.31,202.63) and (388.31,202.63) .. (388.31,202.63) .. controls (388.31,201.53) and (399.22,200.64) .. (412.67,200.64) .. controls (425.85,200.64) and (436.58,201.49) .. (437.02,202.56) -- (412.67,202.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (388.31,202.63) .. controls (388.31,202.63) and (388.31,202.63) .. (388.31,202.63) .. controls (388.31,201.53) and (399.22,200.64) .. (412.67,200.64) .. controls (425.85,200.64) and (436.58,201.49) .. (437.02,202.56) ;  
%Shape: Arc [id:dp6562856652394763] 
\draw  [draw opacity=0] (437.03,202.69) .. controls (437.03,202.69) and (437.03,202.69) .. (437.03,202.69) .. controls (437.03,201.59) and (448.72,200.7) .. (463.13,200.7) .. controls (477.22,200.7) and (488.7,201.55) .. (489.21,202.62) -- (463.13,202.69) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.03,202.69) .. controls (437.03,202.69) and (437.03,202.69) .. (437.03,202.69) .. controls (437.03,201.59) and (448.72,200.7) .. (463.13,200.7) .. controls (477.22,200.7) and (488.7,201.55) .. (489.21,202.62) ;  
%Shape: Arc [id:dp001955691567619433] 
\draw  [draw opacity=0] (489.24,202.69) .. controls (489.24,202.69) and (489.24,202.69) .. (489.24,202.69) .. controls (489.24,201.59) and (501.69,200.7) .. (517.06,200.7) .. controls (532.07,200.7) and (544.3,201.55) .. (544.87,202.61) -- (517.06,202.69) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (489.24,202.69) .. controls (489.24,202.69) and (489.24,202.69) .. (489.24,202.69) .. controls (489.24,201.59) and (501.69,200.7) .. (517.06,200.7) .. controls (532.07,200.7) and (544.3,201.55) .. (544.87,202.61) ;  
%Shape: Arc [id:dp7837571575478715] 
\draw  [draw opacity=0] (544.87,202.61) .. controls (544.87,202.61) and (544.87,202.61) .. (544.87,202.61) .. controls (544.87,201.51) and (558.12,200.63) .. (574.46,200.63) .. controls (590.39,200.63) and (603.37,201.47) .. (604.02,202.53) -- (574.46,202.61) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (544.87,202.61) .. controls (544.87,202.61) and (544.87,202.61) .. (544.87,202.61) .. controls (544.87,201.51) and (558.12,200.63) .. (574.46,200.63) .. controls (590.39,200.63) and (603.37,201.47) .. (604.02,202.53) ;  
%Shape: Arc [id:dp35143966144031635] 
\draw  [draw opacity=0] (604.04,202.77) .. controls (604.04,202.77) and (604.04,202.77) .. (604.04,202.77) .. controls (604.04,201.68) and (618.06,200.79) .. (635.34,200.79) .. controls (652.16,200.79) and (665.88,201.63) .. (666.6,202.68) -- (635.34,202.77) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (604.04,202.77) .. controls (604.04,202.77) and (604.04,202.77) .. (604.04,202.77) .. controls (604.04,201.68) and (618.06,200.79) .. (635.34,200.79) .. controls (652.16,200.79) and (665.88,201.63) .. (666.6,202.68) ;  




\end{tikzpicture}


==> U2DND.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Grid [id:dp8593152844441294] 
\draw  [draw opacity=0] (78.28,240.34) -- (78.28,116.46) -- (532.52,116.46) -- (532.52,240.34) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (78.28,219.69) -- (532.52,219.69)(78.28,199.05) -- (532.52,199.05)(78.28,178.4) -- (532.52,178.4)(78.28,157.75) -- (532.52,157.75)(78.28,137.1) -- (532.52,137.1) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (98.93,240.34) -- (98.93,116.46)(119.57,240.34) -- (119.57,116.46)(140.22,240.34) -- (140.22,116.46)(160.87,240.34) -- (160.87,116.46)(181.52,240.34) -- (181.52,116.46)(202.16,240.34) -- (202.16,116.46)(222.81,240.34) -- (222.81,116.46)(243.46,240.34) -- (243.46,116.46)(264.1,240.34) -- (264.1,116.46)(284.75,240.34) -- (284.75,116.46)(305.4,240.34) -- (305.4,116.46)(326.05,240.34) -- (326.05,116.46)(346.69,240.34) -- (346.69,116.46)(367.34,240.34) -- (367.34,116.46)(387.99,240.34) -- (387.99,116.46)(408.63,240.34) -- (408.63,116.46)(429.28,240.34) -- (429.28,116.46)(449.93,240.34) -- (449.93,116.46)(470.58,240.34) -- (470.58,116.46)(491.22,240.34) -- (491.22,116.46)(511.87,240.34) -- (511.87,116.46) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (78.28,240.34) -- (78.28,116.46) -- (532.52,116.46) -- (532.52,240.34) -- cycle ;
%Straight Lines [id:da31206752448288655] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (98.93,116.46) -- (98.93,13.22) ;
%Straight Lines [id:da09373052429457485] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (98.93,116.46) -- (98.93,13.22) ;
%Straight Lines [id:da3699683058158183] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,116.46) -- (78.28,13.22) ;
%Straight Lines [id:da9053442987181869] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (140.22,116.46) -- (140.22,13.22) ;
%Straight Lines [id:da8315309324793717] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (202.16,116.46) -- (202.16,13.22) ;
%Straight Lines [id:da999007536283605] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (284.75,116.46) -- (284.75,13.22) ;
%Straight Lines [id:da6244831321830094] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (387.99,116.46) -- (387.99,13.22) ;
%Straight Lines [id:da07691167867211368] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (511.87,116.46) -- (511.87,13.22) ;
%Straight Lines [id:da33267716845079776] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,95.81) -- (532.52,95.81) ;
%Straight Lines [id:da6841017081040786] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,75.16) -- (532.52,75.16) ;
%Straight Lines [id:da23394895791273895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,54.52) -- (532.52,54.52) ;
%Straight Lines [id:da36961110283094545] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,33.87) -- (532.52,33.87) ;
%Straight Lines [id:da7910540644079155] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78.28,13.22) -- (532.52,13.22) ;
%Shape: Arc [id:dp20997506651287745] 
\draw  [draw opacity=0] (98.71,116.46) .. controls (98.71,116.46) and (98.71,116.46) .. (98.71,116.46) .. controls (98.71,116.46) and (98.71,116.46) .. (98.71,116.46) .. controls (98.71,110.82) and (94.14,106.24) .. (88.49,106.24) .. controls (82.85,106.24) and (78.28,110.82) .. (78.28,116.46) -- (88.49,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (98.71,116.46) .. controls (98.71,116.46) and (98.71,116.46) .. (98.71,116.46) .. controls (98.71,116.46) and (98.71,116.46) .. (98.71,116.46) .. controls (98.71,110.82) and (94.14,106.24) .. (88.49,106.24) .. controls (82.85,106.24) and (78.28,110.82) .. (78.28,116.46) ;  
%Shape: Arc [id:dp15494252604400027] 
\draw  [draw opacity=0] (140.22,116.43) .. controls (140.22,116.43) and (140.22,116.43) .. (140.22,116.43) .. controls (140.22,110.68) and (130.93,106.01) .. (119.46,106.01) .. controls (108,106.01) and (98.71,110.68) .. (98.71,116.43) -- (119.46,116.43) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (140.22,116.43) .. controls (140.22,116.43) and (140.22,116.43) .. (140.22,116.43) .. controls (140.22,110.68) and (130.93,106.01) .. (119.46,106.01) .. controls (108,106.01) and (98.71,110.68) .. (98.71,116.43) ;  
%Shape: Arc [id:dp7848780928484537] 
\draw  [draw opacity=0] (202.16,116.46) .. controls (202.16,116.46) and (202.16,116.46) .. (202.16,116.46) .. controls (202.16,110.82) and (188.3,106.24) .. (171.19,106.24) .. controls (154.09,106.24) and (140.22,110.82) .. (140.22,116.46) .. controls (140.22,116.46) and (140.22,116.46) .. (140.22,116.46) -- (171.19,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (202.16,116.46) .. controls (202.16,116.46) and (202.16,116.46) .. (202.16,116.46) .. controls (202.16,110.82) and (188.3,106.24) .. (171.19,106.24) .. controls (154.09,106.24) and (140.22,110.82) .. (140.22,116.46) .. controls (140.22,116.46) and (140.22,116.46) .. (140.22,116.46) ;  
%Shape: Arc [id:dp19113761005122543] 
\draw  [draw opacity=0] (284.75,116.46) .. controls (284.75,116.46) and (284.75,116.46) .. (284.75,116.46) .. controls (284.75,116.46) and (284.75,116.46) .. (284.75,116.46) .. controls (284.75,110.82) and (266.26,106.24) .. (243.46,106.24) .. controls (220.65,106.24) and (202.16,110.82) .. (202.16,116.46) -- (243.46,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (284.75,116.46) .. controls (284.75,116.46) and (284.75,116.46) .. (284.75,116.46) .. controls (284.75,116.46) and (284.75,116.46) .. (284.75,116.46) .. controls (284.75,110.82) and (266.26,106.24) .. (243.46,106.24) .. controls (220.65,106.24) and (202.16,110.82) .. (202.16,116.46) ;  
%Shape: Arc [id:dp9789068482188058] 
\draw  [draw opacity=0] (387.99,116.46) .. controls (387.99,116.46) and (387.99,116.46) .. (387.99,116.46) .. controls (387.99,110.82) and (364.88,106.24) .. (336.37,106.24) .. controls (307.86,106.24) and (284.75,110.82) .. (284.75,116.46) -- (336.37,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (387.99,116.46) .. controls (387.99,116.46) and (387.99,116.46) .. (387.99,116.46) .. controls (387.99,110.82) and (364.88,106.24) .. (336.37,106.24) .. controls (307.86,106.24) and (284.75,110.82) .. (284.75,116.46) ;  
%Shape: Arc [id:dp8404665606494802] 
\draw  [draw opacity=0] (511.87,116.46) .. controls (511.87,116.46) and (511.87,116.46) .. (511.87,116.46) .. controls (511.87,116.46) and (511.87,116.46) .. (511.87,116.46) .. controls (511.87,110.82) and (484.14,106.24) .. (449.93,106.24) .. controls (415.72,106.24) and (387.99,110.82) .. (387.99,116.46) -- (449.93,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (511.87,116.46) .. controls (511.87,116.46) and (511.87,116.46) .. (511.87,116.46) .. controls (511.87,116.46) and (511.87,116.46) .. (511.87,116.46) .. controls (511.87,110.82) and (484.14,106.24) .. (449.93,106.24) .. controls (415.72,106.24) and (387.99,110.82) .. (387.99,116.46) ;  
%Shape: Arc [id:dp9485696020380205] 
\draw  [draw opacity=0] (532.44,109.32) .. controls (519.71,111.16) and (511.87,113.68) .. (511.87,116.46) -- (584.13,116.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (532.44,109.32) .. controls (519.71,111.16) and (511.87,113.68) .. (511.87,116.46) ;  

% Text Node
\draw (543.67,158.28) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{G}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}$};
% Text Node
\draw (538.73,64.33) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.49,0.83,0.13}{G}\textcolor[rgb]{0.49,0.83,0.13}{_{2}}$};


\end{tikzpicture}


==> cantor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3192517783869897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.77,139.68) -- (111.79,90.05) ;
%Straight Lines [id:da25440776422715383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.77,139.68) -- (111.79,189.3) ;
%Straight Lines [id:da14737036317952057] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (111.79,90.05) -- (164.81,112.25) ;
%Straight Lines [id:da7935514076322323] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (111.79,90.05) -- (164.81,67.86) ;
%Straight Lines [id:da6395677687378254] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (164.81,112.25) -- (208.21,126.91) ;
%Straight Lines [id:da4442290184748825] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (164.81,112.25) -- (208.21,97.6) ;
%Straight Lines [id:da8975028059223848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (164.81,67.86) -- (208.21,82.51) ;
%Straight Lines [id:da2978558355140273] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (164.81,67.86) -- (208.21,53.2) ;
%Straight Lines [id:da9829590703040598] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (208.21,53.2) -- (251.6,58.03) ;
%Straight Lines [id:da8496082344150012] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (208.21,53.2) -- (251.6,48.38) ;
%Straight Lines [id:da5012951654064778] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (208.21,82.51) -- (251.6,87.34) ;
%Straight Lines [id:da3718773154987156] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (208.21,82.51) -- (251.6,77.68) ;
%Straight Lines [id:da04299304839198659] 
\draw [color={rgb, 255:red, 185; green, 174; blue, 0 }  ,draw opacity=1 ]   (208.21,97.6) -- (251.6,92.77) ;
%Straight Lines [id:da1671678419104783] 
\draw [color={rgb, 255:red, 185; green, 174; blue, 0 }  ,draw opacity=1 ]   (208.21,97.6) -- (251.6,102.43) ;
%Straight Lines [id:da5045164380825964] 
\draw [color={rgb, 255:red, 157; green, 140; blue, 127 }  ,draw opacity=1 ]   (208.21,126.91) -- (251.6,131.73) ;
%Straight Lines [id:da8457195104223881] 
\draw [color={rgb, 255:red, 157; green, 140; blue, 127 }  ,draw opacity=1 ]   (208.21,126.91) -- (251.6,122.08) ;
%Shape: Ellipse [id:dp6449424013193459] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.03,90.05) .. controls (110.03,89.26) and (110.82,88.62) .. (111.79,88.62) .. controls (112.76,88.62) and (113.55,89.26) .. (113.55,90.05) .. controls (113.55,90.85) and (112.76,91.49) .. (111.79,91.49) .. controls (110.82,91.49) and (110.03,90.85) .. (110.03,90.05) -- cycle ;
%Shape: Ellipse [id:dp8946566100128932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.05,112.25) .. controls (163.05,111.46) and (163.84,110.82) .. (164.81,110.82) .. controls (165.79,110.82) and (166.58,111.46) .. (166.58,112.25) .. controls (166.58,113.04) and (165.79,113.68) .. (164.81,113.68) .. controls (163.84,113.68) and (163.05,113.04) .. (163.05,112.25) -- cycle ;
%Shape: Ellipse [id:dp47810402254959106] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,97.6) .. controls (206.44,96.81) and (207.23,96.17) .. (208.21,96.17) .. controls (209.18,96.17) and (209.97,96.81) .. (209.97,97.6) .. controls (209.97,98.39) and (209.18,99.03) .. (208.21,99.03) .. controls (207.23,99.03) and (206.44,98.39) .. (206.44,97.6) -- cycle ;
%Shape: Ellipse [id:dp06357855311183824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,126.91) .. controls (206.44,126.12) and (207.23,125.48) .. (208.21,125.48) .. controls (209.18,125.48) and (209.97,126.12) .. (209.97,126.91) .. controls (209.97,127.7) and (209.18,128.34) .. (208.21,128.34) .. controls (207.23,128.34) and (206.44,127.7) .. (206.44,126.91) -- cycle ;
%Shape: Ellipse [id:dp9652046697233009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,82.51) .. controls (206.44,81.72) and (207.23,81.08) .. (208.21,81.08) .. controls (209.18,81.08) and (209.97,81.72) .. (209.97,82.51) .. controls (209.97,83.3) and (209.18,83.94) .. (208.21,83.94) .. controls (207.23,83.94) and (206.44,83.3) .. (206.44,82.51) -- cycle ;
%Shape: Ellipse [id:dp2498098428531108] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,53.2) .. controls (206.44,52.41) and (207.23,51.77) .. (208.21,51.77) .. controls (209.18,51.77) and (209.97,52.41) .. (209.97,53.2) .. controls (209.97,53.99) and (209.18,54.63) .. (208.21,54.63) .. controls (207.23,54.63) and (206.44,53.99) .. (206.44,53.2) -- cycle ;
%Shape: Ellipse [id:dp33028502595293074] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.05,67.86) .. controls (163.05,67.07) and (163.84,66.42) .. (164.81,66.42) .. controls (165.79,66.42) and (166.58,67.07) .. (166.58,67.86) .. controls (166.58,68.65) and (165.79,69.29) .. (164.81,69.29) .. controls (163.84,69.29) and (163.05,68.65) .. (163.05,67.86) -- cycle ;
%Straight Lines [id:da3923490705768976] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (111.79,189.3) -- (164.81,211.5) ;
%Straight Lines [id:da3129783605536194] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (111.79,189.3) -- (164.81,167.11) ;
%Straight Lines [id:da0756864811085789] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (164.81,211.5) -- (208.21,226.16) ;
%Straight Lines [id:da2841981148753502] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (164.81,211.5) -- (208.21,196.85) ;
%Straight Lines [id:da3039063320400235] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (164.81,167.11) -- (208.21,181.76) ;
%Straight Lines [id:da5748536093705718] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (164.81,167.11) -- (208.21,152.45) ;
%Straight Lines [id:da9935146900578097] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (208.21,152.45) -- (251.6,157.28) ;
%Straight Lines [id:da34392572046339476] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (208.21,152.45) -- (251.6,147.62) ;
%Straight Lines [id:da5774027956002726] 
\draw [color={rgb, 255:red, 240; green, 151; blue, 161 }  ,draw opacity=1 ]   (208.21,181.76) -- (251.6,186.59) ;
%Straight Lines [id:da6986569552289686] 
\draw [color={rgb, 255:red, 240; green, 151; blue, 161 }  ,draw opacity=1 ]   (208.21,181.76) -- (251.6,176.93) ;
%Straight Lines [id:da013445971722243266] 
\draw [color={rgb, 255:red, 133; green, 184; blue, 74 }  ,draw opacity=1 ]   (208.21,196.85) -- (251.6,192.02) ;
%Straight Lines [id:da10167923228906794] 
\draw [color={rgb, 255:red, 133; green, 184; blue, 74 }  ,draw opacity=1 ]   (208.21,196.85) -- (251.6,201.68) ;
%Straight Lines [id:da9563508284129495] 
\draw [color={rgb, 255:red, 143; green, 173; blue, 209 }  ,draw opacity=1 ]   (208.21,226.16) -- (251.6,230.98) ;
%Straight Lines [id:da18120984912064808] 
\draw [color={rgb, 255:red, 143; green, 173; blue, 209 }  ,draw opacity=1 ]   (208.21,226.16) -- (251.6,221.33) ;
%Shape: Ellipse [id:dp12105779015220453] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.05,211.5) .. controls (163.05,210.71) and (163.84,210.07) .. (164.81,210.07) .. controls (165.79,210.07) and (166.58,210.71) .. (166.58,211.5) .. controls (166.58,212.29) and (165.79,212.93) .. (164.81,212.93) .. controls (163.84,212.93) and (163.05,212.29) .. (163.05,211.5) -- cycle ;
%Shape: Ellipse [id:dp9186827258311215] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,196.85) .. controls (206.44,196.06) and (207.23,195.42) .. (208.21,195.42) .. controls (209.18,195.42) and (209.97,196.06) .. (209.97,196.85) .. controls (209.97,197.64) and (209.18,198.28) .. (208.21,198.28) .. controls (207.23,198.28) and (206.44,197.64) .. (206.44,196.85) -- cycle ;
%Shape: Ellipse [id:dp7972675561183136] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,226.16) .. controls (206.44,225.37) and (207.23,224.72) .. (208.21,224.72) .. controls (209.18,224.72) and (209.97,225.37) .. (209.97,226.16) .. controls (209.97,226.95) and (209.18,227.59) .. (208.21,227.59) .. controls (207.23,227.59) and (206.44,226.95) .. (206.44,226.16) -- cycle ;
%Shape: Ellipse [id:dp37501496116245825] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,181.76) .. controls (206.44,180.97) and (207.23,180.33) .. (208.21,180.33) .. controls (209.18,180.33) and (209.97,180.97) .. (209.97,181.76) .. controls (209.97,182.55) and (209.18,183.19) .. (208.21,183.19) .. controls (207.23,183.19) and (206.44,182.55) .. (206.44,181.76) -- cycle ;
%Shape: Ellipse [id:dp25040025441396263] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.44,152.45) .. controls (206.44,151.66) and (207.23,151.02) .. (208.21,151.02) .. controls (209.18,151.02) and (209.97,151.66) .. (209.97,152.45) .. controls (209.97,153.24) and (209.18,153.88) .. (208.21,153.88) .. controls (207.23,153.88) and (206.44,153.24) .. (206.44,152.45) -- cycle ;
%Shape: Ellipse [id:dp08854893289789856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.05,167.11) .. controls (163.05,166.31) and (163.84,165.67) .. (164.81,165.67) .. controls (165.79,165.67) and (166.58,166.31) .. (166.58,167.11) .. controls (166.58,167.9) and (165.79,168.54) .. (164.81,168.54) .. controls (163.84,168.54) and (163.05,167.9) .. (163.05,167.11) -- cycle ;
%Shape: Ellipse [id:dp011751362387527942] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.03,189.3) .. controls (110.03,188.51) and (110.82,187.87) .. (111.79,187.87) .. controls (112.76,187.87) and (113.55,188.51) .. (113.55,189.3) .. controls (113.55,190.09) and (112.76,190.74) .. (111.79,190.74) .. controls (110.82,190.74) and (110.03,190.09) .. (110.03,189.3) -- cycle ;
%Shape: Ellipse [id:dp279430480732479] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.01,139.68) .. controls (79.01,138.89) and (79.79,138.25) .. (80.77,138.25) .. controls (81.74,138.25) and (82.53,138.89) .. (82.53,139.68) .. controls (82.53,140.47) and (81.74,141.11) .. (80.77,141.11) .. controls (79.79,141.11) and (79.01,140.47) .. (79.01,139.68) -- cycle ;




\end{tikzpicture}


==> peine.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9833061282648116] 
\draw    (50,199.5) -- (437.87,199.5) ;
%Straight Lines [id:da6975345901855996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (50,28.75) -- (50,199.5) ;
%Straight Lines [id:da7844599503888969] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (101,28.75) -- (101,199.5) ;
%Straight Lines [id:da40272083561777494] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (149.5,28.75) -- (149.5,199.5) ;
%Straight Lines [id:da13444068080271754] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (200.5,28.75) -- (200.5,199.5) ;
%Straight Lines [id:da5754034428781062] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (250.5,28.75) -- (250.5,199.5) ;
%Straight Lines [id:da022997869994747955] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (301.5,28.75) -- (301.5,199.5) ;
%Straight Lines [id:da7095201529009576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350.5,28.75) -- (350.5,199.5) ;
%Straight Lines [id:da9680083456084295] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (400.5,27.75) -- (400.5,199.5) ;
%Shape: Circle [id:dp1476394103233789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44.46,151) .. controls (44.46,147.94) and (46.94,145.46) .. (50,145.46) .. controls (53.06,145.46) and (55.54,147.94) .. (55.54,151) .. controls (55.54,154.06) and (53.06,156.54) .. (50,156.54) .. controls (46.94,156.54) and (44.46,154.06) .. (44.46,151) -- cycle ;
%Shape: Circle [id:dp5943325704949538] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.46,151) .. controls (95.46,147.94) and (97.94,145.46) .. (101,145.46) .. controls (104.06,145.46) and (106.54,147.94) .. (106.54,151) .. controls (106.54,154.06) and (104.06,156.54) .. (101,156.54) .. controls (97.94,156.54) and (95.46,154.06) .. (95.46,151) -- cycle ;
%Shape: Circle [id:dp6998558704987072] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143.96,151) .. controls (143.96,147.94) and (146.44,145.46) .. (149.5,145.46) .. controls (152.56,145.46) and (155.04,147.94) .. (155.04,151) .. controls (155.04,154.06) and (152.56,156.54) .. (149.5,156.54) .. controls (146.44,156.54) and (143.96,154.06) .. (143.96,151) -- cycle ;
%Shape: Circle [id:dp036422324521894534] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44.46,100) .. controls (44.46,96.94) and (46.94,94.46) .. (50,94.46) .. controls (53.06,94.46) and (55.54,96.94) .. (55.54,100) .. controls (55.54,103.06) and (53.06,105.54) .. (50,105.54) .. controls (46.94,105.54) and (44.46,103.06) .. (44.46,100) -- cycle ;
%Shape: Circle [id:dp15516662097561662] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44.46,51) .. controls (44.46,47.94) and (46.94,45.46) .. (50,45.46) .. controls (53.06,45.46) and (55.54,47.94) .. (55.54,51) .. controls (55.54,54.06) and (53.06,56.54) .. (50,56.54) .. controls (46.94,56.54) and (44.46,54.06) .. (44.46,51) -- cycle ;
%Shape: Circle [id:dp05445082233365017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44.46,199.5) .. controls (44.46,196.44) and (46.94,193.96) .. (50,193.96) .. controls (53.06,193.96) and (55.54,196.44) .. (55.54,199.5) .. controls (55.54,202.56) and (53.06,205.04) .. (50,205.04) .. controls (46.94,205.04) and (44.46,202.56) .. (44.46,199.5) -- cycle ;
%Shape: Circle [id:dp8733596375920426] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.46,100) .. controls (95.46,96.94) and (97.94,94.46) .. (101,94.46) .. controls (104.06,94.46) and (106.54,96.94) .. (106.54,100) .. controls (106.54,103.06) and (104.06,105.54) .. (101,105.54) .. controls (97.94,105.54) and (95.46,103.06) .. (95.46,100) -- cycle ;
%Shape: Circle [id:dp0025298712444928873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.46,51) .. controls (95.46,47.94) and (97.94,45.46) .. (101,45.46) .. controls (104.06,45.46) and (106.54,47.94) .. (106.54,51) .. controls (106.54,54.06) and (104.06,56.54) .. (101,56.54) .. controls (97.94,56.54) and (95.46,54.06) .. (95.46,51) -- cycle ;
%Shape: Circle [id:dp6899397200407943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95.46,199.5) .. controls (95.46,196.44) and (97.94,193.96) .. (101,193.96) .. controls (104.06,193.96) and (106.54,196.44) .. (106.54,199.5) .. controls (106.54,202.56) and (104.06,205.04) .. (101,205.04) .. controls (97.94,205.04) and (95.46,202.56) .. (95.46,199.5) -- cycle ;
%Shape: Circle [id:dp543706585819698] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143.96,51) .. controls (143.96,47.94) and (146.44,45.46) .. (149.5,45.46) .. controls (152.56,45.46) and (155.04,47.94) .. (155.04,51) .. controls (155.04,54.06) and (152.56,56.54) .. (149.5,56.54) .. controls (146.44,56.54) and (143.96,54.06) .. (143.96,51) -- cycle ;
%Shape: Circle [id:dp48340876548723954] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143.96,100) .. controls (143.96,96.94) and (146.44,94.46) .. (149.5,94.46) .. controls (152.56,94.46) and (155.04,96.94) .. (155.04,100) .. controls (155.04,103.06) and (152.56,105.54) .. (149.5,105.54) .. controls (146.44,105.54) and (143.96,103.06) .. (143.96,100) -- cycle ;
%Shape: Circle [id:dp04825350642438386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143.96,199.5) .. controls (143.96,196.44) and (146.44,193.96) .. (149.5,193.96) .. controls (152.56,193.96) and (155.04,196.44) .. (155.04,199.5) .. controls (155.04,202.56) and (152.56,205.04) .. (149.5,205.04) .. controls (146.44,205.04) and (143.96,202.56) .. (143.96,199.5) -- cycle ;
%Shape: Circle [id:dp9447315534722042] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (194.96,51) .. controls (194.96,47.94) and (197.44,45.46) .. (200.5,45.46) .. controls (203.56,45.46) and (206.04,47.94) .. (206.04,51) .. controls (206.04,54.06) and (203.56,56.54) .. (200.5,56.54) .. controls (197.44,56.54) and (194.96,54.06) .. (194.96,51) -- cycle ;
%Shape: Circle [id:dp9317350912514035] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (194.96,100) .. controls (194.96,96.94) and (197.44,94.46) .. (200.5,94.46) .. controls (203.56,94.46) and (206.04,96.94) .. (206.04,100) .. controls (206.04,103.06) and (203.56,105.54) .. (200.5,105.54) .. controls (197.44,105.54) and (194.96,103.06) .. (194.96,100) -- cycle ;
%Shape: Circle [id:dp1722250416771639] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (194.96,151) .. controls (194.96,147.94) and (197.44,145.46) .. (200.5,145.46) .. controls (203.56,145.46) and (206.04,147.94) .. (206.04,151) .. controls (206.04,154.06) and (203.56,156.54) .. (200.5,156.54) .. controls (197.44,156.54) and (194.96,154.06) .. (194.96,151) -- cycle ;
%Shape: Circle [id:dp07076773463154651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (194.96,199.5) .. controls (194.96,196.44) and (197.44,193.96) .. (200.5,193.96) .. controls (203.56,193.96) and (206.04,196.44) .. (206.04,199.5) .. controls (206.04,202.56) and (203.56,205.04) .. (200.5,205.04) .. controls (197.44,205.04) and (194.96,202.56) .. (194.96,199.5) -- cycle ;
%Shape: Circle [id:dp8300967159443452] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,51) .. controls (244.96,47.94) and (247.44,45.46) .. (250.5,45.46) .. controls (253.56,45.46) and (256.04,47.94) .. (256.04,51) .. controls (256.04,54.06) and (253.56,56.54) .. (250.5,56.54) .. controls (247.44,56.54) and (244.96,54.06) .. (244.96,51) -- cycle ;
%Shape: Circle [id:dp13016906794758298] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,100) .. controls (244.96,96.94) and (247.44,94.46) .. (250.5,94.46) .. controls (253.56,94.46) and (256.04,96.94) .. (256.04,100) .. controls (256.04,103.06) and (253.56,105.54) .. (250.5,105.54) .. controls (247.44,105.54) and (244.96,103.06) .. (244.96,100) -- cycle ;
%Shape: Circle [id:dp5473200643120025] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,151) .. controls (244.96,147.94) and (247.44,145.46) .. (250.5,145.46) .. controls (253.56,145.46) and (256.04,147.94) .. (256.04,151) .. controls (256.04,154.06) and (253.56,156.54) .. (250.5,156.54) .. controls (247.44,156.54) and (244.96,154.06) .. (244.96,151) -- cycle ;
%Shape: Circle [id:dp8719569265679928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.96,199.5) .. controls (244.96,196.44) and (247.44,193.96) .. (250.5,193.96) .. controls (253.56,193.96) and (256.04,196.44) .. (256.04,199.5) .. controls (256.04,202.56) and (253.56,205.04) .. (250.5,205.04) .. controls (247.44,205.04) and (244.96,202.56) .. (244.96,199.5) -- cycle ;
%Shape: Circle [id:dp3645554450367876] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (295.96,51) .. controls (295.96,47.94) and (298.44,45.46) .. (301.5,45.46) .. controls (304.56,45.46) and (307.04,47.94) .. (307.04,51) .. controls (307.04,54.06) and (304.56,56.54) .. (301.5,56.54) .. controls (298.44,56.54) and (295.96,54.06) .. (295.96,51) -- cycle ;
%Shape: Circle [id:dp023198090701708085] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (295.96,100) .. controls (295.96,96.94) and (298.44,94.46) .. (301.5,94.46) .. controls (304.56,94.46) and (307.04,96.94) .. (307.04,100) .. controls (307.04,103.06) and (304.56,105.54) .. (301.5,105.54) .. controls (298.44,105.54) and (295.96,103.06) .. (295.96,100) -- cycle ;
%Shape: Circle [id:dp04893711674845236] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (295.96,151) .. controls (295.96,147.94) and (298.44,145.46) .. (301.5,145.46) .. controls (304.56,145.46) and (307.04,147.94) .. (307.04,151) .. controls (307.04,154.06) and (304.56,156.54) .. (301.5,156.54) .. controls (298.44,156.54) and (295.96,154.06) .. (295.96,151) -- cycle ;
%Shape: Circle [id:dp06880171393931644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (295.96,199.5) .. controls (295.96,196.44) and (298.44,193.96) .. (301.5,193.96) .. controls (304.56,193.96) and (307.04,196.44) .. (307.04,199.5) .. controls (307.04,202.56) and (304.56,205.04) .. (301.5,205.04) .. controls (298.44,205.04) and (295.96,202.56) .. (295.96,199.5) -- cycle ;
%Shape: Circle [id:dp7129306856352453] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.96,51) .. controls (344.96,47.94) and (347.44,45.46) .. (350.5,45.46) .. controls (353.56,45.46) and (356.04,47.94) .. (356.04,51) .. controls (356.04,54.06) and (353.56,56.54) .. (350.5,56.54) .. controls (347.44,56.54) and (344.96,54.06) .. (344.96,51) -- cycle ;
%Shape: Circle [id:dp34679612902311663] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.96,100) .. controls (344.96,96.94) and (347.44,94.46) .. (350.5,94.46) .. controls (353.56,94.46) and (356.04,96.94) .. (356.04,100) .. controls (356.04,103.06) and (353.56,105.54) .. (350.5,105.54) .. controls (347.44,105.54) and (344.96,103.06) .. (344.96,100) -- cycle ;
%Shape: Circle [id:dp46940520873276226] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.96,151) .. controls (344.96,147.94) and (347.44,145.46) .. (350.5,145.46) .. controls (353.56,145.46) and (356.04,147.94) .. (356.04,151) .. controls (356.04,154.06) and (353.56,156.54) .. (350.5,156.54) .. controls (347.44,156.54) and (344.96,154.06) .. (344.96,151) -- cycle ;

%Shape: Circle [id:dp2184139435272796] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (394.96,51) .. controls (394.96,47.94) and (397.44,45.46) .. (400.5,45.46) .. controls (403.56,45.46) and (406.04,47.94) .. (406.04,51) .. controls (406.04,54.06) and (403.56,56.54) .. (400.5,56.54) .. controls (397.44,56.54) and (394.96,54.06) .. (394.96,51) -- cycle ;
%Shape: Circle [id:dp4762232313238757] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (394.96,100) .. controls (394.96,96.94) and (397.44,94.46) .. (400.5,94.46) .. controls (403.56,94.46) and (406.04,96.94) .. (406.04,100) .. controls (406.04,103.06) and (403.56,105.54) .. (400.5,105.54) .. controls (397.44,105.54) and (394.96,103.06) .. (394.96,100) -- cycle ;
%Shape: Circle [id:dp37665735811555723] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (394.96,151) .. controls (394.96,147.94) and (397.44,145.46) .. (400.5,145.46) .. controls (403.56,145.46) and (406.04,147.94) .. (406.04,151) .. controls (406.04,154.06) and (403.56,156.54) .. (400.5,156.54) .. controls (397.44,156.54) and (394.96,154.06) .. (394.96,151) -- cycle ;

%Shape: Circle [id:dp6719243771016072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.96,199.5) .. controls (344.96,196.44) and (347.44,193.96) .. (350.5,193.96) .. controls (353.56,193.96) and (356.04,196.44) .. (356.04,199.5) .. controls (356.04,202.56) and (353.56,205.04) .. (350.5,205.04) .. controls (347.44,205.04) and (344.96,202.56) .. (344.96,199.5) -- cycle ;
%Shape: Circle [id:dp4993748910527507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (394.96,199.5) .. controls (394.96,196.44) and (397.44,193.96) .. (400.5,193.96) .. controls (403.56,193.96) and (406.04,196.44) .. (406.04,199.5) .. controls (406.04,202.56) and (403.56,205.04) .. (400.5,205.04) .. controls (397.44,205.04) and (394.96,202.56) .. (394.96,199.5) -- cycle ;




\end{tikzpicture}

